Resonance Scattering Phase Shifts in a 2-d Lattice Model

We study a simple 2-d model representing two fields with different mass and a 3-point coupling term. The phase shift in the resonating 2-particle channel is determined from the energy spectrum obtained in Monte Carlo simulations on finite lattices. Masses and wave function renormalization constants of the fields as well as mass and width of the resonance are determined and discussed. The representation of scattering states in terms of the considered operators is analysed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Here comes the POSTSCRIPT code for the figures:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Prolog
/M { moveto} def
/L { lineto} def
/S { stroke} def
/N { newpath} def
/C { closepath} def
/R { setrgbcolor} def
/F { fill} def
/Times-Roman    findfont    36 scalefont setfont
310 270 M
(Fig.1) show
0 300 translate
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 14780 L
20449 14780 L
20449 -40 L
closepath
clip
[] 0 setdash
28.00000 setlinewidth
gsave 3685 14473 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3685 1797 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3685 2976 M
3685 14031 L
18992 14031 L
18992 2976 L
S
3685 2976 M
18992 2976 L
S
28.00000 setlinewidth
N
5725 2976 M
5725 3180 L
S
5725 14031 M
5725 13827 L
S
7329 2976 M
7329 3180 L
S
7329 14031 M
7329 13827 L
S
8933 2976 M
8933 3180 L
S
8933 14031 M
8933 13827 L
S
10536 2976 M
10536 3180 L
S
10536 14031 M
10536 13827 L
S
12140 2976 M
12140 3180 L
S
12140 14031 M
12140 13827 L
S
13743 2976 M
13743 3180 L
S
13743 14031 M
13743 13827 L
S
15347 2976 M
15347 3180 L
S
15347 14031 M
15347 13827 L
S
16951 2976 M
16951 3180 L
S
16951 14031 M
16951 13827 L
S
3685 4450 M
3889 4450 L
S
18992 4450 M
18788 4450 L
S
3685 6071 M
3889 6071 L
S
18992 6071 M
18788 6071 L
S
3685 7693 M
3889 7693 L
S
18992 7693 M
18788 7693 L
S
3685 9314 M
3889 9314 L
S
18992 9314 M
18788 9314 L
S
3685 10936 M
3889 10936 L
S
18992 10936 M
18788 10936 L
S
3685 12557 M
3889 12557 L
S
18992 12557 M
18788 12557 L
S
gsave 5113 1343 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.0) show
grestore
56.00000 setlinewidth
N
5725 2976 M
5725 3384 L
S
5725 14031 M
5725 13623 L
S
gsave 8116 1343 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.2) show
grestore
56.00000 setlinewidth
N
8933 2976 M
8933 3384 L
S
8933 14031 M
8933 13623 L
S
gsave 11528 1343 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.4) show
grestore
56.00000 setlinewidth
N
12140 2976 M
12140 3384 L
S
12140 14031 M
12140 13623 L
S
gsave 14735 1343 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.6) show
grestore
56.00000 setlinewidth
N
15347 2976 M
15347 3384 L
S
15347 14031 M
15347 13623 L
S
28.00000 setlinewidth
gsave 2052 4042 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.2) show
grestore
56.00000 setlinewidth
N
3685 4450 M
4093 4450 L
S
18992 4450 M
18583 4450 L
S
gsave 2052 7285 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.4) show
grestore
56.00000 setlinewidth
N
3685 7693 M
4093 7693 L
S
18992 7693 M
18583 7693 L
S
gsave 2052 10527 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.6) show
grestore
56.00000 setlinewidth
N
3685 10936 M
4093 10936 L
S
18992 10936 M
18583 10936 L
S
28.00000 setlinewidth
gsave 10857 558 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(p) show
grestore
gsave 11659 153 translate
/Symbol findfont 760 scalefont setfont
0 0 M
(1,n) show
grestore
gsave 113 8422 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(p) show
grestore
gsave 915 8017 translate
/Symbol findfont 760 scalefont setfont
0 0 M
(0,n) show
grestore
N
5725 4287 164 0 360 arc
S
7741 4894 163 0 360 arc
S
9756 6289 163 0 360 arc
S
11771 7973 163 0 360 arc
S
13786 9736 163 0 360 arc
S
15801 11529 163 0 360 arc
S
[150] 0 setdash
4924 4391 M
4996 4374 L
5068 4357 L
5140 4343 L
5212 4330 L
5284 4319 L
5357 4309 L
5429 4301 L
5501 4295 L
5573 4290 L
5645 4288 L
5717 4286 L
5790 4287 L
5862 4290 L
5934 4294 L
6006 4300 L
6078 4307 L
6150 4316 L
6223 4327 L
6295 4340 L
6367 4354 L
6439 4370 L
6511 4387 L
6583 4406 L
6656 4427 L
6728 4449 L
6800 4472 L
6872 4497 L
6944 4524 L
7016 4552 L
7089 4581 L
7161 4611 L
7233 4643 L
7305 4676 L
7377 4710 L
7449 4746 L
7522 4782 L
7594 4820 L
7666 4858 L
7738 4898 L
7810 4939 L
7882 4980 L
7954 5023 L
8027 5067 L
8099 5111 L
8171 5156 L
8243 5202 L
8315 5249 L
8387 5297 L
8460 5345 L
8532 5394 L
8604 5444 L
8676 5495 L
8748 5546 L
8820 5597 L
8893 5650 L
8965 5703 L
9037 5756 L
9109 5810 L
9181 5865 L
9253 5920 L
9326 5975 L
9398 6031 L
9470 6087 L
9542 6144 L
9614 6201 L
9686 6259 L
9759 6317 L
9831 6375 L
9903 6434 L
9975 6493 L
10047 6553 L
10119 6613 L
10192 6673 L
10264 6733 L
10336 6794 L
10408 6855 L
10480 6916 L
10552 6978 L
10624 7040 L
10697 7102 L
10769 7164 L
10841 7227 L
10913 7289 L
10985 7353 L
11057 7416 L
11130 7479 L
11202 7543 L
11274 7607 L
11346 7671 L
11418 7735 L
11490 7799 L
11563 7864 L
11635 7929 L
11707 7994 L
11779 8059 L
11851 8124 L
11923 8190 L
11996 8255 L
12068 8321 L
12140 8387 L
12212 8453 L
12284 8519 L
12356 8585 L
12429 8651 L
12501 8718 L
12573 8784 L
12645 8851 L
12717 8918 L
12789 8985 L
12862 9052 L
12934 9119 L
13006 9186 L
13078 9254 L
13150 9321 L
13222 9389 L
13294 9456 L
13367 9524 L
13439 9592 L
13511 9660 L
13583 9728 L
13655 9796 L
13727 9864 L
13800 9932 L
13872 10001 L
13944 10069 L
14016 10138 L
14088 10206 L
14160 10275 L
14233 10343 L
14305 10412 L
14377 10481 L
14449 10550 L
14521 10619 L
14593 10688 L
14666 10757 L
14738 10826 L
14810 10895 L
14882 10964 L
14954 11033 L
15026 11103 L
15099 11172 L
15171 11241 L
15243 11311 L
15315 11380 L
15387 11450 L
15459 11520 L
15531 11589 L
15604 11659 L
15676 11729 L
15748 11798 L
15820 11868 L
15892 11938 L
15964 12008 L
16037 12078 L
S
[] 0 setdash
4924 4391 M
4996 4373 L
5068 4357 L
5140 4342 L
5212 4330 L
5284 4318 L
5357 4309 L
5429 4301 L
5501 4295 L
5573 4290 L
5645 4288 L
5717 4286 L
5790 4287 L
5862 4290 L
5934 4294 L
6006 4299 L
6078 4307 L
6150 4316 L
6223 4327 L
6295 4339 L
6367 4354 L
6439 4369 L
6511 4387 L
6583 4406 L
6656 4426 L
6728 4448 L
6800 4471 L
6872 4496 L
6944 4522 L
7016 4550 L
7089 4579 L
7161 4609 L
7233 4640 L
7305 4673 L
7377 4707 L
7449 4742 L
7522 4778 L
7594 4816 L
7666 4854 L
7738 4893 L
7810 4934 L
7882 4975 L
7954 5017 L
8027 5060 L
8099 5104 L
8171 5149 L
8243 5194 L
8315 5241 L
8387 5288 L
8460 5335 L
8532 5384 L
8604 5433 L
8676 5483 L
8748 5533 L
8820 5584 L
8893 5635 L
8965 5687 L
9037 5740 L
9109 5793 L
9181 5847 L
9253 5901 L
9326 5955 L
9398 6010 L
9470 6065 L
9542 6121 L
9614 6177 L
9686 6234 L
9759 6290 L
9831 6348 L
9903 6405 L
9975 6463 L
10047 6521 L
10119 6579 L
10192 6638 L
10264 6697 L
10336 6756 L
10408 6815 L
10480 6875 L
10552 6935 L
10624 6995 L
10697 7055 L
10769 7116 L
10841 7176 L
10913 7237 L
10985 7298 L
11057 7360 L
11130 7421 L
11202 7482 L
11274 7544 L
11346 7606 L
11418 7668 L
11490 7730 L
11563 7792 L
11635 7854 L
11707 7917 L
11779 7979 L
11851 8042 L
11923 8105 L
11996 8167 L
12068 8230 L
12140 8293 L
12212 8356 L
12284 8419 L
12356 8482 L
12429 8546 L
12501 8609 L
12573 8672 L
12645 8736 L
12717 8799 L
12789 8863 L
12862 8926 L
12934 8990 L
13006 9053 L
13078 9117 L
13150 9181 L
13222 9244 L
13294 9308 L
13367 9372 L
13439 9435 L
13511 9499 L
13583 9563 L
13655 9627 L
13727 9691 L
13800 9754 L
13872 9818 L
13944 9882 L
14016 9946 L
14088 10009 L
14160 10073 L
14233 10137 L
14305 10201 L
14377 10264 L
14449 10328 L
14521 10392 L
14593 10456 L
14666 10519 L
14738 10583 L
14810 10647 L
14882 10710 L
14954 10774 L
15026 10837 L
15099 10901 L
15171 10964 L
15243 11028 L
15315 11091 L
15387 11154 L
15459 11218 L
15531 11281 L
15604 11344 L
15676 11408 L
15748 11471 L
15820 11534 L
15892 11597 L
15964 11660 L
16037 11723 L
16109 11786 L
16181 11849 L
16253 11911 L
16325 11974 L
16397 12037 L
16470 12100 L
S
showpage

/Times-Roman findfont 36 scalefont setfont
310 270 M
(Fig.2) show
0 300 translate
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 14780 L
20449 14780 L
20449 -40 L
closepath
clip
[] 0 setdash
28.00000 setlinewidth
gsave 3685 14473 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3685 1797 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3685 2976 M
3685 14031 L
18992 14031 L
18992 2976 L
S
3685 2976 M
18992 2976 L
S
28.00000 setlinewidth
N
5725 2976 M
5725 3180 L
S
5725 14031 M
5725 13827 L
S
6661 2976 M
6661 3180 L
S
6661 14031 M
6661 13827 L
S
7596 2976 M
7596 3180 L
S
7596 14031 M
7596 13827 L
S
8532 2976 M
8532 3180 L
S
8532 14031 M
8532 13827 L
S
9467 2976 M
9467 3180 L
S
9467 14031 M
9467 13827 L
S
10403 2976 M
10403 3180 L
S
10403 14031 M
10403 13827 L
S
11338 2976 M
11338 3180 L
S
11338 14031 M
11338 13827 L
S
12274 2976 M
12274 3180 L
S
12274 14031 M
12274 13827 L
S
13209 2976 M
13209 3180 L
S
13209 14031 M
13209 13827 L
S
14144 2976 M
14144 3180 L
S
14144 14031 M
14144 13827 L
S
15080 2976 M
15080 3180 L
S
15080 14031 M
15080 13827 L
S
16015 2976 M
16015 3180 L
S
16015 14031 M
16015 13827 L
S
16951 2976 M
16951 3180 L
S
16951 14031 M
16951 13827 L
S
3685 4450 M
3889 4450 L
S
18992 4450 M
18788 4450 L
S
3685 7152 M
3889 7152 L
S
18992 7152 M
18788 7152 L
S
3685 9855 M
3889 9855 L
S
18992 9855 M
18788 9855 L
S
3685 12557 M
3889 12557 L
S
18992 12557 M
18788 12557 L
S
gsave 7188 1343 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(10) show
grestore
56.00000 setlinewidth
N
7596 2976 M
7596 3384 L
S
7596 14031 M
7596 13623 L
S
gsave 11865 1343 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(15) show
grestore
56.00000 setlinewidth
N
12274 2976 M
12274 3384 L
S
12274 14031 M
12274 13623 L
S
gsave 16542 1343 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(20) show
grestore
56.00000 setlinewidth
N
16951 2976 M
16951 3384 L
S
16951 14031 M
16951 13623 L
S
28.00000 setlinewidth
gsave 2460 4042 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(-5) show
grestore
56.00000 setlinewidth
N
3685 4450 M
4093 4450 L
S
18992 4450 M
18583 4450 L
S
gsave 2460 6744 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(-4) show
grestore
56.00000 setlinewidth
N
3685 7152 M
4093 7152 L
S
18992 7152 M
18583 7152 L
S
gsave 2460 9446 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(-3) show
grestore
56.00000 setlinewidth
N
3685 9855 M
4093 9855 L
S
18992 9855 M
18583 9855 L
S
gsave 2460 12149 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(-2) show
grestore
56.00000 setlinewidth
N
3685 12557 M
4093 12557 L
S
18992 12557 M
18583 12557 L
S
28.00000 setlinewidth
gsave 11338 126 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(L) show
grestore
gsave 1516 4180 translate
90 rotate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(ln[L (M(L)-m)]) show
grestore
gsave 861 6206 translate
90 rotate
/Times-Roman findfont 760 scalefont setfont
0 0 M
(1/2) show
grestore
N
5725 11607 164 0 360 arc
S
7596 10473 164 0 360 arc
S
9467 9396 163 0 360 arc
S
11338 8305 163 0 360 arc
S
13209 7268 163 0 360 arc
S
15080 6301 163 0 360 arc
S
15080 6464 M
15080 6423 L
S
15080 6137 M
15080 6178 L
S
14917 6423 M
15243 6423 L
S
14917 6178 M
15243 6178 L
S
16951 5133 163 0 360 arc
S
16951 5296 M
16951 5320 L
S
16951 4970 M
16951 4946 L
S
16787 5320 M
17114 5320 L
S
16787 4946 M
17114 4946 L
S
N
4790 12108 M
17886 4581 L
S
showpage

595 0 translate
90 rotate
% Now horizontally oriented
% plane size: 840 (x)  and  595 (y)
/Times-Roman findfont 36 scalefont setfont
415 50 M
(Fig.3) show
30.0 90.0 translate
0.025000 0.025000 scale
40.000000 setlinewidth
% Fig_a.ps ab '[] 0 setdash' , i.e. without bounding box
% und ohne 'showpage' am Ende
[] 0 setdash
28.00000 setlinewidth
gsave 3401 17552 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3401 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3401 3401 M
3401 17007 L
17007 17007 L
17007 3401 L
S
3401 3401 M
17007 3401 L
S
28.00000 setlinewidth
N
5215 3401 M
5215 3582 L
S
5215 17007 M
5215 16826 L
S
7211 3401 M
7211 3582 L
S
7211 17007 M
7211 16826 L
S
9206 3401 M
9206 3582 L
S
9206 17007 M
9206 16826 L
S
11202 3401 M
11202 3582 L
S
11202 17007 M
11202 16826 L
S
13198 3401 M
13198 3582 L
S
13198 17007 M
13198 16826 L
S
15193 3401 M
15193 3582 L
S
15193 17007 M
15193 16826 L
S
3401 5215 M
3582 5215 L
S
17007 5215 M
16826 5215 L
S
3401 6878 M
3582 6878 L
S
17007 6878 M
16826 6878 L
S
3401 8541 M
3582 8541 L
S
17007 8541 M
16826 8541 L
S
3401 10204 M
3582 10204 L
S
17007 10204 M
16826 10204 L
S
3401 11867 M
3582 11867 L
S
17007 11867 M
16826 11867 L
S
3401 13530 M
3582 13530 L
S
17007 13530 M
16826 13530 L
S
3401 15193 M
3582 15193 L
S
17007 15193 M
16826 15193 L
S
gsave 4852 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(10) show
grestore
56.00000 setlinewidth
N
5215 3401 M
5215 3764 L
S
5215 17007 M
5215 16645 L
S
gsave 8844 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(30) show
grestore
56.00000 setlinewidth
N
9206 3401 M
9206 3764 L
S
9206 17007 M
9206 16645 L
S
gsave 12835 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(50) show
grestore
56.00000 setlinewidth
N
13198 3401 M
13198 3764 L
S
13198 17007 M
13198 16645 L
S
28.00000 setlinewidth
gsave 1587 6515 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.5) show
grestore
56.00000 setlinewidth
N
3401 6878 M
3764 6878 L
S
17007 6878 M
16645 6878 L
S
gsave 1587 14830 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(1.0) show
grestore
56.00000 setlinewidth
N
3401 15193 M
3764 15193 L
S
17007 15193 M
16645 15193 L
S
28.00000 setlinewidth
gsave 4217 13530 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
((a)) show
grestore
gsave 10204 1058 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(L) show
grestore
gsave 226 10204 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(W) show
grestore
[80] 0 setdash
42.00000 setlinewidth
N
5215 6878 M
15193 6878 L
S
[] 0 setdash
28.00000 setlinewidth
N
5215 4883 M
5265 4883 L
15193 4883 L
S
5964 15023 M
6013 14773 L
6063 14532 L
6113 14300 L
6163 14077 L
6213 13861 L
6263 13654 L
6313 13453 L
6363 13260 L
6413 13073 L
6462 12892 L
6512 12718 L
6562 12549 L
6612 12385 L
6662 12227 L
6712 12074 L
6762 11925 L
6812 11782 L
6862 11642 L
6912 11507 L
6961 11376 L
7011 11248 L
7061 11125 L
7111 11005 L
7161 10888 L
7211 10774 L
7261 10664 L
7311 10557 L
7361 10453 L
7410 10352 L
7460 10253 L
7510 10157 L
7560 10063 L
7610 9972 L
7660 9884 L
7710 9797 L
7760 9713 L
7810 9631 L
7859 9551 L
7909 9473 L
7959 9396 L
8009 9322 L
8059 9250 L
8109 9179 L
8159 9110 L
8209 9042 L
8259 8976 L
8308 8912 L
8358 8849 L
8408 8788 L
8458 8728 L
8508 8669 L
8558 8611 L
8608 8555 L
8658 8500 L
8708 8447 L
8757 8394 L
8807 8343 L
8857 8292 L
8907 8243 L
8957 8195 L
9007 8148 L
9057 8102 L
9107 8056 L
9157 8012 L
9206 7969 L
9256 7926 L
9306 7884 L
9356 7843 L
9406 7803 L
9456 7764 L
9506 7726 L
9556 7688 L
9606 7651 L
9655 7614 L
9705 7579 L
9755 7544 L
9805 7510 L
9855 7476 L
9905 7443 L
9955 7411 L
10005 7379 L
10055 7348 L
10104 7317 L
10154 7287 L
10204 7257 L
10254 7228 L
10304 7200 L
10354 7172 L
10404 7144 L
10454 7117 L
10504 7091 L
10553 7064 L
10603 7039 L
10653 7014 L
10703 6989 L
10753 6964 L
10803 6941 L
10853 6917 L
10903 6894 L
10953 6871 L
11002 6849 L
11052 6827 L
11102 6805 L
11152 6784 L
11202 6763 L
11252 6742 L
11302 6722 L
11352 6702 L
11402 6682 L
11451 6663 L
11501 6644 L
11551 6625 L
11601 6606 L
11651 6588 L
11701 6570 L
11751 6553 L
11801 6535 L
11851 6518 L
11900 6501 L
11950 6485 L
12000 6468 L
12050 6452 L
12100 6437 L
12150 6421 L
12200 6406 L
12250 6390 L
12300 6375 L
12349 6361 L
12399 6346 L
12449 6332 L
12499 6318 L
12549 6304 L
12599 6290 L
12649 6277 L
12699 6263 L
12749 6250 L
12798 6237 L
12848 6224 L
12898 6212 L
12948 6199 L
12998 6187 L
13048 6175 L
13098 6163 L
13148 6151 L
13198 6140 L
13248 6128 L
13297 6117 L
13347 6106 L
13397 6095 L
13447 6084 L
13497 6073 L
13547 6063 L
13597 6052 L
13647 6042 L
13697 6032 L
13746 6022 L
13796 6012 L
13846 6002 L
13896 5992 L
13946 5983 L
13996 5973 L
14046 5964 L
14096 5955 L
14146 5946 L
14195 5937 L
14245 5928 L
14295 5919 L
14345 5911 L
14395 5902 L
14445 5894 L
14495 5886 L
14545 5877 L
14595 5869 L
14644 5861 L
14694 5853 L
14744 5845 L
14794 5838 L
14844 5830 L
14894 5822 L
14944 5815 L
14994 5808 L
15044 5800 L
15093 5793 L
15143 5786 L
15193 5779 L
S
8658 15152 M
8708 15023 L
8757 14897 L
8807 14773 L
8857 14651 L
8907 14532 L
8957 14415 L
9007 14300 L
9057 14187 L
9107 14077 L
9157 13968 L
9206 13861 L
9256 13757 L
9306 13654 L
9356 13553 L
9406 13453 L
9456 13356 L
9506 13260 L
9556 13165 L
9606 13073 L
9655 12982 L
9705 12892 L
9755 12804 L
9805 12718 L
9855 12632 L
9905 12549 L
9955 12466 L
10005 12385 L
10055 12306 L
10104 12227 L
10154 12150 L
10204 12074 L
10254 11999 L
10304 11925 L
10354 11853 L
10404 11782 L
10454 11711 L
10504 11642 L
10553 11574 L
10603 11507 L
10653 11441 L
10703 11376 L
10753 11311 L
10803 11248 L
10853 11186 L
10903 11125 L
10953 11064 L
11002 11005 L
11052 10946 L
11102 10888 L
11152 10831 L
11202 10774 L
11252 10719 L
11302 10664 L
11352 10610 L
11402 10557 L
11451 10505 L
11501 10453 L
11551 10402 L
11601 10352 L
11651 10302 L
11701 10253 L
11751 10205 L
11801 10157 L
11851 10110 L
11900 10063 L
11950 10018 L
12000 9972 L
12050 9928 L
12100 9884 L
12150 9840 L
12200 9797 L
12250 9755 L
12300 9713 L
12349 9672 L
12399 9631 L
12449 9591 L
12499 9551 L
12549 9511 L
12599 9473 L
12649 9434 L
12699 9396 L
12749 9359 L
12798 9322 L
12848 9286 L
12898 9250 L
12948 9214 L
12998 9179 L
13048 9144 L
13098 9110 L
13148 9076 L
13198 9042 L
13248 9009 L
13297 8976 L
13347 8944 L
13397 8912 L
13447 8880 L
13497 8849 L
13547 8818 L
13597 8788 L
13647 8757 L
13697 8728 L
13746 8698 L
13796 8669 L
13846 8640 L
13896 8611 L
13946 8583 L
13996 8555 L
14046 8528 L
14096 8500 L
14146 8473 L
14195 8447 L
14245 8420 L
14295 8394 L
14345 8368 L
14395 8343 L
14445 8317 L
14495 8292 L
14545 8268 L
14595 8243 L
14644 8219 L
14694 8195 L
14744 8171 L
14794 8148 L
14844 8125 L
14894 8102 L
14944 8079 L
14994 8056 L
15044 8034 L
15093 8012 L
15143 7990 L
15193 7969 L
S
11402 15109 M
11451 15023 L
11501 14939 L
11551 14855 L
11601 14773 L
11651 14692 L
11701 14611 L
11751 14532 L
11801 14454 L
11851 14376 L
11900 14300 L
11950 14225 L
12000 14150 L
12050 14077 L
12100 14004 L
12150 13932 L
12200 13861 L
12250 13791 L
12300 13722 L
12349 13654 L
12399 13586 L
12449 13519 L
12499 13453 L
12549 13388 L
12599 13323 L
12649 13260 L
12699 13197 L
12749 13134 L
12798 13073 L
12848 13012 L
12898 12952 L
12948 12892 L
12998 12833 L
13048 12775 L
13098 12718 L
13148 12661 L
13198 12604 L
13248 12549 L
13297 12494 L
13347 12439 L
13397 12385 L
13447 12332 L
13497 12279 L
13547 12227 L
13597 12175 L
13647 12124 L
13697 12074 L
13746 12024 L
13796 11974 L
13846 11925 L
13896 11877 L
13946 11829 L
13996 11782 L
14046 11735 L
14096 11688 L
14146 11642 L
14195 11597 L
14245 11551 L
14295 11507 L
14345 11463 L
14395 11419 L
14445 11376 L
14495 11333 L
14545 11290 L
14595 11248 L
14644 11207 L
14694 11165 L
14744 11125 L
14794 11084 L
14844 11044 L
14894 11005 L
14944 10965 L
14994 10926 L
15044 10888 L
15093 10850 L
15143 10812 L
15193 10774 L
S
14096 15152 M
14146 15087 L
14195 15023 L
14245 14960 L
14295 14897 L
14345 14834 L
14395 14773 L
14445 14712 L
14495 14651 L
14545 14591 L
14595 14532 L
14644 14473 L
14694 14415 L
14744 14357 L
14794 14300 L
14844 14243 L
14894 14187 L
14944 14132 L
14994 14077 L
15044 14022 L
15093 13968 L
15143 13914 L
15193 13861 L
S
17007 3401 translate
-3401 -3401 translate
[] 0 setdash
28.00000 setlinewidth
gsave 3401 17552 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3401 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3401 3401 M
3401 17007 L
17007 17007 L
17007 3401 L
S
3401 3401 M
17007 3401 L
S
28.00000 setlinewidth
N
5215 3401 M
5215 3582 L
S
5215 17007 M
5215 16826 L
S
7211 3401 M
7211 3582 L
S
7211 17007 M
7211 16826 L
S
9206 3401 M
9206 3582 L
S
9206 17007 M
9206 16826 L
S
11202 3401 M
11202 3582 L
S
11202 17007 M
11202 16826 L
S
13198 3401 M
13198 3582 L
S
13198 17007 M
13198 16826 L
S
15193 3401 M
15193 3582 L
S
15193 17007 M
15193 16826 L
S
3401 5215 M
3582 5215 L
S
17007 5215 M
16826 5215 L
S
3401 6878 M
3582 6878 L
S
17007 6878 M
16826 6878 L
S
3401 8541 M
3582 8541 L
S
17007 8541 M
16826 8541 L
S
3401 10204 M
3582 10204 L
S
17007 10204 M
16826 10204 L
S
3401 11867 M
3582 11867 L
S
17007 11867 M
16826 11867 L
S
3401 13530 M
3582 13530 L
S
17007 13530 M
16826 13530 L
S
3401 15193 M
3582 15193 L
S
17007 15193 M
16826 15193 L
S
gsave 4852 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(10) show
grestore
56.00000 setlinewidth
N
5215 3401 M
5215 3764 L
S
5215 17007 M
5215 16645 L
S
gsave 8844 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(30) show
grestore
56.00000 setlinewidth
N
9206 3401 M
9206 3764 L
S
9206 17007 M
9206 16645 L
S
gsave 12835 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(50) show
grestore
56.00000 setlinewidth
N
13198 3401 M
13198 3764 L
S
13198 17007 M
13198 16645 L
S
28.00000 setlinewidth
gsave 2313 6515 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
3401 6878 M
3764 6878 L
S
17007 6878 M
16645 6878 L
S
gsave 2313 14830 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
3401 15193 M
3764 15193 L
S
17007 15193 M
16645 15193 L
S
28.00000 setlinewidth
gsave 4217 13530 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
((b)) show
grestore
gsave 10204 1058 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(L) show
grestore
[150] 0 setdash
28.00000 setlinewidth
N
5215 11202 M
15193 11202 L
S
28.00000 setlinewidth
N
5215 4883 M
15193 4883 L
S
[] 0 setdash
28.00000 setlinewidth
N
5614 6861 146 0 360 arc
S
5469 9149 M
5760 9149 L
5614 9440 L
C S
N
6413 6852 145 0 360 arc
S
6267 7520 M
6558 7520 L
6413 7811 L
C S
N
6812 6863 145 0 360 arc
S
6667 7004 M
6957 7004 L
6812 7294 L
C S
N
7066 6624 M
7356 6624 L
7211 6914 L
C S
N
7211 6870 145 0 360 arc
S
7066 15058 M
7356 15058 L
7356 15348 L
7066 15348 L
C S
N
7211 15348 M
7211 15429 L
S
7211 15058 M
7211 14977 L
S
7066 15429 M
7356 15429 L
S
7066 14977 M
7356 14977 L
S
7465 6350 M
7755 6350 L
7610 6640 L
C S
N
7610 6862 145 0 360 arc
S
7465 13812 M
7755 13812 L
7755 14103 L
7465 14103 L
C S
N
7864 6093 M
8154 6093 L
8009 6383 L
C S
N
8009 6874 145 0 360 arc
S
7864 12743 M
8154 12743 L
8154 13034 L
7864 13034 L
C S
N
9061 5657 M
9352 5657 L
9206 5947 L
C S
N
9206 6879 146 0 360 arc
S
9061 10546 M
9352 10546 L
9352 10837 L
9061 10837 L
C S
N
11057 5259 M
11347 5259 L
11202 5549 L
C S
N
11202 6865 145 0 360 arc
S
11057 8447 M
11347 8447 L
11347 8737 L
11057 8737 L
C S
N
10999 12962 M
11202 13165 L
11405 12962 L
11202 12759 L
C S
N
11202 13107 M
11202 13113 L
S
11202 12817 M
11202 12811 L
S
11057 13113 M
11347 13113 L
S
11057 12811 M
11347 12811 L
S
13052 5083 M
13343 5083 L
13198 5374 L
C S
N
13198 6879 145 0 360 arc
S
13052 7302 M
13343 7302 L
13343 7592 L
13052 7592 L
C S
N
12994 10732 M
13198 10935 L
13401 10732 L
13198 10529 L
C S
N
13052 14417 M
13343 14417 L
13198 14127 L
C S
N
13198 14417 M
13198 14720 L
S
13198 14127 M
13198 13824 L
S
13052 14720 M
13343 14720 L
S
13052 13824 M
13343 13824 L
S
14250 5005 M
14540 5005 L
14395 5295 L
C S
N
14395 6885 145 0 360 arc
S
14250 6845 M
14540 6845 L
14540 7136 L
14250 7136 L
C S
N
14192 9781 M
14395 9985 L
14598 9781 L
14395 9578 L
C S
N
14250 13074 M
14540 13074 L
14395 12784 L
C S
N
14395 13074 M
14395 13167 L
S
14395 12784 M
14395 12692 L
S
14250 13167 M
14540 13167 L
S
14250 12692 M
14540 12692 L
S
15048 4995 M
15338 4995 L
15193 5285 L
C S
N
15048 6624 M
15338 6624 L
15338 6914 L
15048 6914 L
C S
N
15193 6880 145 0 360 arc
S
14990 9306 M
15193 9509 L
15396 9306 L
15193 9103 L
C S
N
15048 12389 M
15338 12389 L
15193 12099 L
C S
N
15193 12389 M
15193 12432 L
S
15193 12099 M
15193 12057 L
S
15048 12432 M
15338 12432 L
S
15048 12057 M
15338 12057 L
S
5215 6871 M
15193 6871 L
S
5217 10764 M
5269 10539 L
5321 10326 L
5373 10125 L
5425 9935 L
5477 9755 L
5529 9584 L
5580 9422 L
5632 9268 L
5684 9122 L
5736 8983 L
5788 8850 L
5840 8724 L
5892 8603 L
5944 8488 L
5996 8378 L
6047 8273 L
6099 8172 L
6151 8076 L
6203 7984 L
6255 7896 L
6307 7811 L
6359 7730 L
6411 7652 L
6462 7577 L
6514 7505 L
6566 7436 L
6618 7369 L
6670 7305 L
6722 7244 L
6774 7184 L
6826 7127 L
6878 7072 L
6929 7019 L
6981 6967 L
7033 6918 L
7085 6870 L
7137 6824 L
7189 6779 L
7241 6736 L
7293 6694 L
7345 6654 L
7396 6615 L
7448 6577 L
7500 6540 L
7552 6505 L
7604 6470 L
7656 6437 L
7708 6405 L
7760 6373 L
7812 6343 L
7863 6313 L
7915 6285 L
7967 6257 L
8019 6230 L
8071 6204 L
8123 6178 L
8175 6153 L
8227 6129 L
8278 6106 L
8330 6083 L
8382 6061 L
8434 6039 L
8486 6018 L
8538 5998 L
8590 5978 L
8642 5959 L
8694 5940 L
8745 5921 L
8797 5903 L
8849 5886 L
8901 5869 L
8953 5852 L
9005 5836 L
9057 5820 L
9109 5805 L
9161 5790 L
9212 5775 L
9264 5761 L
9316 5746 L
9368 5733 L
9420 5720 L
9472 5707 L
9524 5693 L
9576 5681 L
9628 5669 L
9679 5657 L
9731 5645 L
9783 5634 L
9835 5623 L
9887 5612 L
9939 5601 L
9991 5591 L
10043 5580 L
10094 5570 L
10146 5561 L
10198 5551 L
10250 5542 L
10302 5533 L
10354 5523 L
10406 5515 L
10458 5506 L
10510 5497 L
10561 5489 L
10613 5481 L
10665 5473 L
10717 5465 L
10769 5458 L
10821 5450 L
10873 5442 L
10925 5435 L
10977 5428 L
11028 5421 L
11080 5415 L
11132 5408 L
11184 5401 L
11236 5395 L
11288 5388 L
11340 5382 L
11392 5376 L
11443 5370 L
11495 5364 L
11547 5358 L
11599 5353 L
11651 5347 L
11703 5341 L
11755 5336 L
11807 5331 L
11859 5325 L
11910 5320 L
11962 5315 L
12014 5311 L
12066 5305 L
12118 5301 L
12170 5296 L
12222 5291 L
12274 5287 L
12326 5282 L
12377 5278 L
12429 5274 L
12481 5269 L
12533 5265 L
12585 5261 L
12637 5257 L
12689 5253 L
12741 5249 L
12793 5245 L
12844 5241 L
12896 5238 L
12948 5234 L
13000 5230 L
13052 5226 L
13104 5223 L
13156 5219 L
13208 5216 L
13259 5212 L
13311 5209 L
13363 5206 L
13415 5203 L
13467 5199 L
13519 5196 L
13571 5193 L
13623 5190 L
13675 5187 L
13726 5184 L
13778 5182 L
13830 5179 L
13882 5176 L
13934 5173 L
13986 5170 L
14038 5167 L
14090 5165 L
14142 5162 L
14193 5160 L
14245 5157 L
14297 5154 L
14349 5152 L
14401 5150 L
14453 5147 L
14505 5145 L
14557 5142 L
14608 5140 L
14660 5138 L
14712 5135 L
14764 5133 L
14816 5131 L
14868 5129 L
14920 5127 L
14972 5124 L
15024 5122 L
15075 5120 L
15127 5118 L
15179 5116 L
15231 5114 L
15283 5112 L
15335 5110 L
15387 5108 L
15439 5107 L
15491 5104 L
15542 5103 L
15594 5101 L
S 15594 5101  M
S 15594 5101 M
S
7293 15170 M
7345 14992 L
7396 14818 L
7448 14648 L
7500 14484 L
7552 14324 L
7604 14167 L
7656 14015 L
7708 13866 L
7760 13721 L
7812 13580 L
7863 13442 L
7915 13307 L
7967 13175 L
8019 13047 L
8071 12922 L
8123 12799 L
8175 12680 L
8227 12563 L
8278 12449 L
8330 12337 L
8382 12228 L
8434 12121 L
8486 12017 L
8538 11915 L
8590 11814 L
8642 11716 L
8694 11621 L
8745 11527 L
8797 11435 L
8849 11345 L
8901 11257 L
8953 11171 L
9005 11086 L
9057 11003 L
9109 10922 L
9161 10842 L
9212 10764 L
9264 10688 L
9316 10613 L
9368 10539 L
9420 10467 L
9472 10396 L
9524 10326 L
9576 10258 L
9628 10191 L
9679 10125 L
9731 10061 L
9783 9997 L
9835 9935 L
9887 9874 L
9939 9814 L
9991 9755 L
10043 9697 L
10094 9640 L
10146 9584 L
10198 9529 L
10250 9475 L
10302 9422 L
10354 9370 L
10406 9319 L
10458 9268 L
10510 9218 L
10561 9170 L
10613 9122 L
10665 9074 L
10717 9028 L
10769 8983 L
10821 8938 L
10873 8894 L
10925 8850 L
10977 8807 L
11028 8765 L
11080 8724 L
11132 8683 L
11184 8642 L
11236 8603 L
11288 8564 L
11340 8526 L
11392 8488 L
11443 8451 L
11495 8414 L
11547 8378 L
11599 8342 L
11651 8307 L
11703 8273 L
11755 8239 L
11807 8205 L
11859 8172 L
11910 8140 L
11962 8108 L
12014 8076 L
12066 8045 L
12118 8014 L
12170 7984 L
12222 7954 L
12274 7925 L
12326 7896 L
12377 7867 L
12429 7839 L
12481 7811 L
12533 7784 L
12585 7756 L
12637 7730 L
12689 7703 L
12741 7677 L
12793 7652 L
12844 7627 L
12896 7602 L
12948 7577 L
13000 7552 L
13052 7529 L
13104 7505 L
13156 7482 L
13208 7459 L
13259 7436 L
13311 7413 L
13363 7391 L
13415 7369 L
13467 7348 L
13519 7327 L
13571 7305 L
13623 7284 L
13675 7264 L
13726 7244 L
13778 7224 L
13830 7204 L
13882 7184 L
13934 7165 L
13986 7146 L
14038 7127 L
14090 7108 L
14142 7090 L
14193 7072 L
14245 7054 L
14297 7036 L
14349 7019 L
14401 7001 L
14453 6984 L
14505 6967 L
14557 6950 L
14608 6934 L
14660 6918 L
14712 6901 L
14764 6886 L
14816 6870 L
14868 6854 L
14920 6839 L
14972 6824 L
15024 6809 L
15075 6794 L
15127 6779 L
15179 6764 L
15231 6750 L
15283 6736 L
15335 6722 L
15387 6708 L
15439 6694 L
15491 6681 L
15542 6667 L
15594 6654 L
S
10043 15098 M
10094 14992 L
10146 14887 L
10198 14784 L
10250 14682 L
10302 14582 L
10354 14484 L
10406 14387 L
10458 14292 L
10510 14198 L
10561 14105 L
10613 14015 L
10665 13925 L
10717 13836 L
10769 13750 L
10821 13664 L
10873 13580 L
10925 13496 L
10977 13414 L
11028 13334 L
11080 13254 L
11132 13175 L
11184 13098 L
11236 13022 L
11288 12947 L
11340 12873 L
11392 12799 L
11443 12727 L
11495 12656 L
11547 12586 L
11599 12517 L
11651 12449 L
11703 12382 L
11755 12315 L
11807 12249 L
11859 12185 L
11910 12121 L
11962 12058 L
12014 11996 L
12066 11935 L
12118 11874 L
12170 11814 L
12222 11755 L
12274 11697 L
12326 11640 L
12377 11583 L
12429 11527 L
12481 11472 L
12533 11417 L
12585 11363 L
12637 11310 L
12689 11257 L
12741 11205 L
12793 11154 L
12844 11103 L
12896 11053 L
12948 11003 L
13000 10954 L
13052 10906 L
13104 10858 L
13156 10811 L
13208 10764 L
13259 10718 L
13311 10672 L
13363 10627 L
13415 10583 L
13467 10539 L
13519 10495 L
13571 10452 L
13623 10410 L
13675 10368 L
13726 10326 L
13778 10285 L
13830 10244 L
13882 10204 L
13934 10164 L
13986 10125 L
14038 10086 L
14090 10048 L
14142 10010 L
14193 9972 L
14245 9935 L
14297 9898 L
14349 9862 L
14401 9826 L
14453 9790 L
14505 9755 L
14557 9720 L
14608 9686 L
14660 9651 L
14712 9618 L
14764 9584 L
14816 9551 L
14868 9518 L
14920 9486 L
14972 9454 L
15024 9422 L
15075 9391 L
15127 9359 L
15179 9329 L
15231 9298 L
15283 9268 L
15335 9238 L
15387 9209 L
15439 9179 L
15491 9150 L
15542 9122 L
15594 9094 L
S
12741 15144 M
12793 15067 L
12844 14992 L
12896 14916 L
12948 14842 L
13000 14769 L
13052 14697 L
13104 14625 L
13156 14554 L
13208 14484 L
13259 14415 L
13311 14346 L
13363 14278 L
13415 14211 L
13467 14145 L
13519 14079 L
13571 14015 L
13623 13951 L
13675 13887 L
13726 13824 L
13778 13762 L
13830 13701 L
13882 13640 L
13934 13580 L
13986 13520 L
14038 13461 L
14090 13403 L
14142 13345 L
14193 13288 L
14245 13231 L
14297 13175 L
14349 13120 L
14401 13065 L
14453 13011 L
14505 12957 L
14557 12904 L
14608 12851 L
14660 12799 L
14712 12748 L
14764 12697 L
14816 12646 L
14868 12596 L
14920 12547 L
14972 12498 L
15024 12449 L
15075 12401 L
15127 12353 L
15179 12306 L
15231 12259 L
15283 12213 L
15335 12167 L
15387 12121 L
15439 12076 L
15491 12031 L
15542 11987 L
15594 11944 L
S
showpage

/F { fill} def
/Times-Roman findfont 36 scalefont setfont
290 270 M
(Fig.4) show
0 300 translate
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
[] 0 setdash
28.00000 setlinewidth
gsave 3401 9342 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3401 1542 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3401 2267 M
3401 9070 L
17007 9070 L
17007 2267 L
S
3401 2267 M
17007 2267 L
S
28.00000 setlinewidth
N
5215 2267 M
5215 2449 L
S
5215 9070 M
5215 8889 L
S
5714 2267 M
5714 2449 L
S
5714 9070 M
5714 8889 L
S
6213 2267 M
6213 2449 L
S
6213 9070 M
6213 8889 L
S
6712 2267 M
6712 2449 L
S
6712 9070 M
6712 8889 L
S
7211 2267 M
7211 2449 L
S
7211 9070 M
7211 8889 L
S
7710 2267 M
7710 2449 L
S
7710 9070 M
7710 8889 L
S
8209 2267 M
8209 2449 L
S
8209 9070 M
8209 8889 L
S
8708 2267 M
8708 2449 L
S
8708 9070 M
8708 8889 L
S
9206 2267 M
9206 2449 L
S
9206 9070 M
9206 8889 L
S
9705 2267 M
9705 2449 L
S
9705 9070 M
9705 8889 L
S
10204 2267 M
10204 2449 L
S
10204 9070 M
10204 8889 L
S
10703 2267 M
10703 2449 L
S
10703 9070 M
10703 8889 L
S
11202 2267 M
11202 2449 L
S
11202 9070 M
11202 8889 L
S
11701 2267 M
11701 2449 L
S
11701 9070 M
11701 8889 L
S
12200 2267 M
12200 2449 L
S
12200 9070 M
12200 8889 L
S
12699 2267 M
12699 2449 L
S
12699 9070 M
12699 8889 L
S
13198 2267 M
13198 2449 L
S
13198 9070 M
13198 8889 L
S
13697 2267 M
13697 2449 L
S
13697 9070 M
13697 8889 L
S
14195 2267 M
14195 2449 L
S
14195 9070 M
14195 8889 L
S
14694 2267 M
14694 2449 L
S
14694 9070 M
14694 8889 L
S
15193 2267 M
15193 2449 L
S
15193 9070 M
15193 8889 L
S
3401 4422 M
3582 4422 L
S
17007 4422 M
16826 4422 L
S
3401 5253 M
3582 5253 L
S
17007 5253 M
16826 5253 L
S
3401 6085 M
3582 6085 L
S
17007 6085 M
16826 6085 L
S
3401 6916 M
3582 6916 L
S
17007 6916 M
16826 6916 L
S
3401 7748 M
3582 7748 L
S
17007 7748 M
16826 7748 L
S
gsave 5034 816 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0) show
grestore
56.00000 setlinewidth
N
5215 2267 M
5215 2630 L
S
5215 9070 M
5215 8708 L
S
gsave 10023 816 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(1) show
grestore
56.00000 setlinewidth
N
10204 2267 M
10204 2630 L
S
10204 9070 M
10204 8708 L
S
gsave 15012 816 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(2) show
grestore
56.00000 setlinewidth
N
15193 2267 M
15193 2630 L
S
15193 9070 M
15193 8708 L
S
28.00000 setlinewidth
gsave 1224 3643 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(-1.75) show
grestore
56.00000 setlinewidth
N
3401 4006 M
3764 4006 L
S
17007 4006 M
16645 4006 L
S
gsave 1224 5306 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(-1.55) show
grestore
56.00000 setlinewidth
N
3401 5669 M
3764 5669 L
S
17007 5669 M
16645 5669 L
S
gsave 1224 6969 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(-1.35) show
grestore
56.00000 setlinewidth
N
3401 7332 M
3764 7332 L
S
17007 7332 M
16645 7332 L
S
28.00000 setlinewidth
gsave -22 5253 translate
/Symbol findfont 1440 scalefont setfont
0 0 M
(d) show
grestore
gsave 9206 -566 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(k/m) show
grestore
[150] 0 setdash
28.00000 setlinewidth
N
13856 3590 M
13856 7748 L
S
[] 0 setdash
28.00000 setlinewidth
N
11922 5399 M
12212 5399 L
12067 5689 L
C S
N
12067 5689 M
12067 5626 L
S
12067 5399 M
12067 5462 L
S
11922 5626 M
12212 5626 L
S
11922 5462 M
12212 5462 L
S
10246 5305 M
10536 5305 L
10391 5595 L
C S
N
10391 5595 M
10391 5540 L
S
10391 5305 M
10391 5360 L
S
10246 5540 M
10536 5540 L
S
10246 5360 M
10536 5360 L
S
9663 5327 M
9953 5327 L
9808 5617 L
C S
N
9808 5617 M
9808 5549 L
S
9808 5327 M
9808 5395 L
S
9663 5549 M
9953 5549 L
S
9663 5395 M
9953 5395 L
S
9206 5319 M
9497 5319 L
9352 5609 L
C S
N
9352 5609 M
9352 5570 L
S
9352 5319 M
9352 5358 L
S
9206 5570 M
9497 5570 L
S
9206 5358 M
9497 5358 L
S
8859 5219 M
9149 5219 L
9004 5510 L
C S
N
9004 5510 M
9004 5473 L
S
9004 5219 M
9004 5256 L
S
8859 5473 M
9149 5473 L
S
8859 5256 M
9149 5256 L
S
8513 5336 M
8803 5336 L
8658 5626 L
C S
N
8658 5626 M
8658 5608 L
S
8658 5336 M
8658 5353 L
S
8513 5608 M
8803 5608 L
S
8513 5353 M
8803 5353 L
S
7862 5155 M
8152 5155 L
8007 5446 L
C S
N
8007 5446 M
8007 5472 L
S
8007 5155 M
8007 5129 L
S
7862 5472 M
8152 5472 L
S
7862 5129 M
8152 5129 L
S
7143 5288 M
7434 5288 L
7288 5578 L
C S
N
7288 5578 M
7288 5630 L
S
7288 5288 M
7288 5235 L
S
7143 5630 M
7434 5630 L
S
7143 5235 M
7434 5235 L
S
6750 5115 M
7041 5115 L
6896 5406 L
C S
N
6896 5406 M
6896 5865 L
S
6896 5115 M
6896 4656 L
S
6750 5865 M
7041 5865 L
S
6750 4656 M
7041 4656 L
S
6545 5341 M
6835 5341 L
6690 5631 L
C S
N
6690 5631 M
6690 6150 L
S
6690 5341 M
6690 4823 L
S
6545 6150 M
6835 6150 L
S
6545 4823 M
6835 4823 L
S
6516 4679 M
6807 4679 L
6661 4969 L
C S
N
6661 4969 M
6661 5458 L
S
6661 4679 M
6661 4191 L
S
6516 5458 M
6807 5458 L
S
6516 4191 M
6807 4191 L
S
15225 5962 M
15515 5962 L
15515 6252 L
15225 6252 L
C S
N
15370 6252 M
15370 6544 L
S
15370 5962 M
15370 5671 L
S
15225 6544 M
15515 6544 L
S
15225 5671 M
15515 5671 L
S
13247 5709 M
13537 5709 L
13537 6000 L
13247 6000 L
C S
N
13392 6000 M
13392 6204 L
S
13392 5709 M
13392 5505 L
S
13247 6204 M
13537 6204 L
S
13247 5505 M
13537 5505 L
S
11222 5589 M
11512 5589 L
11512 5879 L
11222 5879 L
C S
N
11367 5879 M
11367 6016 L
S
11367 5589 M
11367 5452 L
S
11222 6016 M
11512 6016 L
S
11222 5452 M
11512 5452 L
S
10004 5494 M
10294 5494 L
10294 5784 L
10004 5784 L
C S
N
10149 5784 M
10149 6145 L
S
10149 5494 M
10149 5133 L
S
10004 6145 M
10294 6145 L
S
10004 5133 M
10294 5133 L
S
9476 5487 M
9766 5487 L
9766 5777 L
9476 5777 L
C S
N
9621 5777 M
9621 6133 L
S
9621 5487 M
9621 5130 L
S
9476 6133 M
9766 6133 L
S
9476 5130 M
9766 5130 L
S
9207 5251 M
9497 5251 L
9497 5541 L
9207 5541 L
C S
N
9352 5541 M
9352 5923 L
S
9352 5251 M
9352 4869 L
S
9207 5923 M
9497 5923 L
S
9207 4869 M
9497 4869 L
S
15232 6104 M
15435 6308 L
15638 6104 L
15435 5901 L
C S
N
15435 6249 M
15435 6946 L
S
15435 5959 M
15435 5262 L
S
15290 6946 M
15580 6946 L
S
15290 5262 M
15580 5262 L
S
13227 5794 M
13430 5998 L
13633 5794 L
13430 5591 L
C S
N
13430 5940 M
13430 6806 L
S
13430 5649 M
13430 4783 L
S
13285 6806 M
13575 6806 L
S
13285 4783 M
13575 4783 L
S
12334 5907 M
12537 6110 L
12740 5907 L
12537 5704 L
C S
N
12537 6052 M
12537 7043 L
S
12537 5762 M
12537 4771 L
S
12392 7043 M
12682 7043 L
S
12392 4771 M
12682 4771 L
S
11875 5632 M
12078 5835 L
12281 5632 L
12078 5429 L
C S
N
12078 5777 M
12078 6545 L
S
12078 5487 M
12078 4719 L
S
11933 6545 M
12223 6545 L
S
11933 4719 M
12223 4719 L
S
15261 6749 M
15551 6749 L
15406 6459 L
C S
N
15406 6749 M
15406 8459 L
S
15406 6459 M
15406 4748 L
S
15261 8459 M
15551 8459 L
S
15261 4748 M
15551 4748 L
S
14655 6052 M
14945 6052 L
14800 5762 L
C S
N
14800 6052 M
14800 7495 L
S
14800 5762 M
14800 4320 L
S
14655 7495 M
14945 7495 L
S
14655 4320 M
14945 4320 L
S
N
5215 5496 M
15942 5496 L
S
showpage

595 0 translate
90 rotate
% Now horizontally oriented
% plane size: 840 (x)  and  595 (y)
/Times-Roman findfont 36 scalefont setfont
415 50 M
(Fig.5) show
30.0 90.0 translate
0.025000 0.025000 scale
40.000000 setlinewidth
% Fig_a.ps ab '[] 0 setdash' , i.e. without bounding box
% und ohne 'showpage' am Ende
[] 0 setdash
28.00000 setlinewidth
gsave 3401 17552 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3401 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3401 3401 M
3401 17007 L
17007 17007 L
17007 3401 L
S
3401 3401 M
17007 3401 L
S
28.00000 setlinewidth
N
5215 3401 M
5215 3582 L
S
5215 17007 M
5215 16826 L
S
7211 3401 M
7211 3582 L
S
7211 17007 M
7211 16826 L
S
9206 3401 M
9206 3582 L
S
9206 17007 M
9206 16826 L
S
11202 3401 M
11202 3582 L
S
11202 17007 M
11202 16826 L
S
13198 3401 M
13198 3582 L
S
13198 17007 M
13198 16826 L
S
15193 3401 M
15193 3582 L
S
15193 17007 M
15193 16826 L
S
3401 5215 M
3582 5215 L
S
17007 5215 M
16826 5215 L
S
3401 6878 M
3582 6878 L
S
17007 6878 M
16826 6878 L
S
3401 8541 M
3582 8541 L
S
17007 8541 M
16826 8541 L
S
3401 10204 M
3582 10204 L
S
17007 10204 M
16826 10204 L
S
3401 11867 M
3582 11867 L
S
17007 11867 M
16826 11867 L
S
3401 13530 M
3582 13530 L
S
17007 13530 M
16826 13530 L
S
3401 15193 M
3582 15193 L
S
17007 15193 M
16826 15193 L
S
gsave 4852 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(10) show
grestore
56.00000 setlinewidth
N
5215 3401 M
5215 3764 L
S
5215 17007 M
5215 16645 L
S
gsave 8844 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(30) show
grestore
56.00000 setlinewidth
N
9206 3401 M
9206 3764 L
S
9206 17007 M
9206 16645 L
S
gsave 12835 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(50) show
grestore
56.00000 setlinewidth
N
13198 3401 M
13198 3764 L
S
13198 17007 M
13198 16645 L
S
28.00000 setlinewidth
gsave 1587 6515 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.5) show
grestore
56.00000 setlinewidth
N
3401 6878 M
3764 6878 L
S
17007 6878 M
16645 6878 L
S
gsave 1587 14830 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(1.0) show
grestore
56.00000 setlinewidth
N
3401 15193 M
3764 15193 L
S
17007 15193 M
16645 15193 L
S
28.00000 setlinewidth
gsave 4217 13530 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
((a)) show
grestore
gsave 10204 1058 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(L) show
grestore
gsave 226 10204 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(W) show
grestore
[150] 0 setdash
28.00000 setlinewidth
N
5215 11202 M
15193 11202 L
S
28.00000 setlinewidth
N
5215 4883 M
15193 4883 L
S
[] 0 setdash
28.00000 setlinewidth
N
5614 6845 146 0 360 arc
S
5469 9253 M
5760 9253 L
5614 9544 L
C S
N
6413 6758 145 0 360 arc
S
6267 7678 M
6558 7678 L
6413 7969 L
C S
N
6812 6676 145 0 360 arc
S
6667 7230 M
6957 7230 L
6812 7520 L
C S
N
7211 6502 145 0 360 arc
S
7066 7029 M
7356 7029 L
7211 7319 L
C S
N
7066 15110 M
7356 15110 L
7356 15400 L
7066 15400 L
C S
N
7211 15400 M
7211 15493 L
S
7211 15110 M
7211 15017 L
S
7066 15493 M
7356 15493 L
S
7066 15017 M
7356 15017 L
S
7610 6352 145 0 360 arc
S
7465 6880 M
7755 6880 L
7610 7171 L
C S
N
7465 13912 M
7755 13912 L
7755 14202 L
7465 14202 L
C S
N
7610 14202 M
7610 14231 L
S
7610 13912 M
7610 13883 L
S
7465 14231 M
7755 14231 L
S
7465 13883 M
7755 13883 L
S
8009 6159 145 0 360 arc
S
7864 6857 M
8154 6857 L
8009 7148 L
C S
N
7864 12776 M
8154 12776 L
8154 13066 L
7864 13066 L
C S
N
9206 5756 146 0 360 arc
S
9061 6782 M
9352 6782 L
9206 7072 L
C S
N
9061 10591 M
9352 10591 L
9352 10881 L
9061 10881 L
C S
N
10005 5584 145 0 360 arc
S
9860 6762 M
10150 6762 L
10005 7053 L
C S
N
9860 9593 M
10150 9593 L
10150 9883 L
9860 9883 L
C S
N
9801 14968 M
10005 15171 L
10208 14968 L
10005 14765 L
C S
N
10005 15113 M
10005 15195 L
S
10005 14823 M
10005 14740 L
S
9860 15195 M
10150 15195 L
S
9860 14740 M
10150 14740 L
S
10404 5513 145 0 360 arc
S
10259 6758 M
10549 6758 L
10404 7048 L
C S
N
10259 9196 M
10549 9196 L
10549 9486 L
10259 9486 L
C S
N
10201 14209 M
10404 14412 L
10607 14209 L
10404 14006 L
C S
N
10404 14354 M
10404 14416 L
S
10404 14064 M
10404 14003 L
S
10259 14416 M
10549 14416 L
S
10259 14003 M
10549 14003 L
S
10803 5451 145 0 360 arc
S
10658 6719 M
10948 6719 L
10803 7010 L
C S
N
10658 8827 M
10948 8827 L
10948 9117 L
10658 9117 L
C S
N
10600 13546 M
10803 13749 L
11006 13546 L
10803 13342 L
C S
N
10803 13691 M
10803 13760 L
S
10803 13400 M
10803 13331 L
S
10658 13760 M
10948 13760 L
S
10658 13331 M
10948 13331 L
S
11202 5390 145 0 360 arc
S
11057 6729 M
11347 6729 L
11202 7019 L
C S
N
11057 8508 M
11347 8508 L
11347 8798 L
11057 8798 L
C S
N
10999 12949 M
11202 13152 L
11405 12949 L
11202 12746 L
C S
N
11202 13094 M
11202 13124 L
S
11202 12804 M
11202 12774 L
S
11057 13124 M
11347 13124 L
S
11057 12774 M
11347 12774 L
S
11601 5351 145 0 360 arc
S
11456 6717 M
11746 6717 L
11601 7007 L
C S
N
11456 8210 M
11746 8210 L
11746 8500 L
11456 8500 L
C S
N
11398 12479 M
11601 12682 L
11804 12479 L
11601 12276 L
C S
N
11601 12624 M
11601 12729 L
S
11601 12334 M
11601 12229 L
S
11456 12729 M
11746 12729 L
S
11456 12229 M
11746 12229 L
S
12399 5283 146 0 360 arc
S
12254 6694 M
12545 6694 L
12399 6984 L
C S
N
12254 7750 M
12545 7750 L
12545 8040 L
12254 8040 L
C S
N
12196 11465 M
12399 11668 L
12603 11465 L
12399 11261 L
C S
N
12399 11610 M
12399 11621 L
S
12399 11320 M
12399 11308 L
S
12254 11621 M
12545 11621 L
S
12254 11308 M
12545 11308 L
S
13198 5222 145 0 360 arc
S
13052 6670 M
13343 6670 L
13198 6960 L
C S
N
13052 7415 M
13343 7415 L
13343 7706 L
13052 7706 L
C S
N
12994 10774 M
13198 10978 L
13401 10774 L
13198 10571 L
C S
N
13052 14541 M
13343 14541 L
13198 14251 L
C S
N
13198 14541 M
13198 14930 L
S
13198 14251 M
13198 13862 L
S
13052 14930 M
13343 14930 L
S
13052 13862 M
13343 13862 L
S
14395 5151 145 0 360 arc
S
14250 6626 M
14540 6626 L
14395 6916 L
C S
N
14250 7015 M
14540 7015 L
14540 7305 L
14250 7305 L
C S
N
14192 9774 M
14395 9977 L
14598 9774 L
14395 9571 L
C S
N
14250 13164 M
14540 13164 L
14395 12874 L
C S
N
14395 13164 M
14395 13525 L
S
14395 12874 M
14395 12513 L
S
14250 13525 M
14540 13525 L
S
14250 12513 M
14540 12513 L
S
15193 5120 145 0 360 arc
S
15048 6512 M
15338 6512 L
15193 6802 L
C S
N
15048 6866 M
15338 6866 L
15338 7157 L
15048 7157 L
C S
N
14990 9314 M
15193 9517 L
15396 9314 L
15193 9111 L
C S
N
15048 12416 M
15338 12416 L
15193 12125 L
C S
N
15193 12416 M
15193 12489 L
S
15193 12125 M
15193 12052 L
S
15048 12489 M
15338 12489 L
S
15048 12052 M
15338 12052 L
S
5217 6851 M
5269 6849 L
5321 6847 L
5373 6845 L
5425 6843 L
5477 6841 L
5529 6839 L
5580 6837 L
5632 6835 L
5684 6832 L
5736 6829 L
5788 6826 L
5840 6823 L
5892 6820 L
5944 6817 L
5996 6813 L
6047 6809 L
6099 6805 L
6151 6800 L
6203 6796 L
6255 6790 L
6307 6784 L
6359 6778 L
6411 6771 L
6462 6764 L
6514 6755 L
6566 6746 L
6618 6736 L
6670 6725 L
6722 6712 L
6774 6699 L
6826 6685 L
6878 6669 L
6929 6651 L
6981 6633 L
7033 6613 L
7085 6592 L
7137 6570 L
7189 6547 L
7241 6523 L
7293 6498 L
7345 6473 L
7396 6448 L
7448 6422 L
7500 6397 L
7552 6371 L
7604 6345 L
7656 6320 L
7708 6294 L
7760 6269 L
7812 6245 L
7863 6220 L
7915 6197 L
7967 6173 L
8019 6150 L
8071 6128 L
8123 6106 L
8175 6084 L
8227 6063 L
8278 6042 L
8330 6022 L
8382 6002 L
8434 5983 L
8486 5964 L
8538 5945 L
8590 5927 L
8642 5909 L
8694 5892 L
8745 5875 L
8797 5859 L
8849 5842 L
8901 5827 L
8953 5811 L
9005 5796 L
9057 5781 L
9109 5767 L
9161 5753 L
9212 5739 L
9264 5726 L
9316 5712 L
9368 5699 L
9420 5687 L
9472 5675 L
9524 5663 L
9576 5650 L
9628 5639 L
9679 5628 L
9731 5617 L
9783 5606 L
9835 5595 L
9887 5585 L
9939 5575 L
9991 5565 L
10043 5555 L
10094 5545 L
10146 5536 L
10198 5527 L
10250 5518 L
10302 5509 L
10354 5500 L
10406 5492 L
10458 5483 L
10510 5475 L
10561 5467 L
10613 5459 L
10665 5452 L
10717 5444 L
10769 5437 L
10821 5430 L
10873 5423 L
10925 5415 L
10977 5409 L
11028 5402 L
11080 5395 L
11132 5389 L
11184 5382 L
11236 5376 L
11288 5370 L
11340 5364 L
11392 5358 L
11443 5352 L
11495 5346 L
11547 5341 L
11599 5335 L
11651 5330 L
11703 5325 L
11755 5319 L
11807 5314 L
11859 5309 L
11910 5304 L
11962 5299 L
12014 5294 L
12066 5290 L
12118 5285 L
12170 5281 L
12222 5276 L
12274 5271 L
12326 5267 L
12377 5263 L
12429 5258 L
12481 5255 L
12533 5250 L
12585 5246 L
12637 5242 L
12689 5239 L
12741 5235 L
12793 5231 L
12844 5227 L
12896 5223 L
12948 5220 L
13000 5216 L
13052 5213 L
13104 5209 L
13156 5206 L
13208 5203 L
13259 5199 L
13311 5196 L
13363 5193 L
13415 5190 L
13467 5187 L
13519 5184 L
13571 5180 L
13623 5177 L
13675 5174 L
13726 5171 L
13778 5169 L
13830 5166 L
13882 5163 L
13934 5161 L
13986 5158 L
14038 5155 L
14090 5152 L
14142 5150 L
14193 5147 L
14245 5145 L
14297 5142 L
14349 5140 L
14401 5137 L
14453 5135 L
14505 5132 L
14557 5130 L
14608 5128 L
14660 5126 L
14712 5123 L
14764 5121 L
14816 5119 L
14868 5117 L
14920 5115 L
14972 5113 L
15024 5111 L
15075 5109 L
15127 5106 L
15179 5105 L
15231 5103 L
15283 5101 L
15335 5099 L
15387 5097 L
15439 5095 L
15491 5093 L
15542 5091 L
15594 5090 L
S 15594 5090  M
S
5217 10819 M
5269 10596 L
5321 10385 L
5373 10186 L
5425 9997 L
5477 9819 L
5529 9651 L
5580 9491 L
5632 9339 L
5684 9195 L
5736 9059 L
5788 8929 L
5840 8805 L
5892 8687 L
5944 8576 L
5996 8469 L
6047 8368 L
6099 8272 L
6151 8180 L
6203 8092 L
6255 8009 L
6307 7930 L
6359 7855 L
6411 7784 L
6462 7716 L
6514 7653 L
6566 7593 L
6618 7536 L
6670 7482 L
6722 7433 L
6774 7386 L
6826 7343 L
6878 7304 L
6929 7268 L
6981 7235 L
7033 7204 L
7085 7178 L
7137 7153 L
7189 7131 L
7241 7112 L
7293 7094 L
7345 7078 L
7396 7065 L
7448 7052 L
7500 7041 L
7552 7031 L
7604 7022 L
7656 7014 L
7708 7006 L
7760 7000 L
7812 6994 L
7863 6988 L
7915 6983 L
7967 6978 L
8019 6974 L
8071 6970 L
8123 6966 L
8175 6962 L
8227 6959 L
8278 6956 L
8330 6953 L
8382 6950 L
8434 6948 L
8486 6945 L
8538 6943 L
8590 6941 L
8642 6939 L
8694 6937 L
8745 6935 L
8797 6933 L
8849 6932 L
8901 6930 L
8953 6929 L
9005 6927 L
9057 6926 L
9109 6924 L
9161 6922 L
9212 6921 L
9264 6920 L
9316 6919 L
9368 6918 L
9420 6916 L
9472 6915 L
9524 6914 L
9576 6913 L
9628 6912 L
9679 6911 L
9731 6910 L
9783 6909 L
9835 6908 L
9887 6907 L
9939 6906 L
9991 6905 L
10043 6904 L
10094 6903 L
10146 6903 L
10198 6902 L
10250 6901 L
10302 6900 L
10354 6899 L
10406 6898 L
10458 6897 L
10510 6896 L
10561 6896 L
10613 6895 L
10665 6894 L
10717 6893 L
10769 6893 L
10821 6892 L
10873 6891 L
10925 6890 L
10977 6890 L
11028 6889 L
11080 6888 L
11132 6887 L
11184 6886 L
11236 6886 L
11288 6885 L
11340 6884 L
11392 6883 L
11443 6882 L
11495 6881 L
11547 6880 L
11599 6880 L
11651 6879 L
11703 6878 L
11755 6877 L
11807 6876 L
11859 6875 L
11910 6874 L
11962 6874 L
12014 6873 L
12066 6871 L
12118 6870 L
12170 6870 L
12222 6869 L
12274 6867 L
12326 6867 L
12377 6865 L
12429 6864 L
12481 6863 L
12533 6862 L
12585 6861 L
12637 6860 L
12689 6858 L
12741 6857 L
12793 6856 L
12844 6854 L
12896 6853 L
12948 6851 L
13000 6850 L
13052 6848 L
13104 6846 L
13156 6845 L
13208 6843 L
13259 6841 L
13311 6839 L
13363 6837 L
13415 6835 L
13467 6833 L
13519 6830 L
13571 6828 L
13623 6825 L
13675 6822 L
13726 6820 L
13778 6817 L
13830 6814 L
13882 6810 L
13934 6807 L
13986 6803 L
14038 6799 L
14090 6795 L
14142 6791 L
14193 6786 L
14245 6782 L
14297 6777 L
14349 6771 L
14401 6766 L
14453 6760 L
14505 6754 L
14557 6747 L
14608 6741 L
14660 6734 L
14712 6726 L
14764 6718 L
14816 6711 L
14868 6702 L
14920 6694 L
14972 6686 L
15024 6677 L
15075 6668 L
15127 6659 L
15179 6649 L
15231 6640 L
15283 6630 L
15335 6620 L
15387 6610 L
15439 6600 L
15491 6590 L
15542 6580 L
15594 6570 L
S 15594 6570  M
S
7293 15180 M
7345 15001 L
7396 14828 L
7448 14659 L
7500 14494 L
7552 14334 L
7604 14178 L
7656 14025 L
7708 13877 L
7760 13732 L
7812 13591 L
7863 13453 L
7915 13318 L
7967 13187 L
8019 13059 L
8071 12934 L
8123 12812 L
8175 12692 L
8227 12576 L
8278 12461 L
8330 12350 L
8382 12241 L
8434 12134 L
8486 12030 L
8538 11928 L
8590 11828 L
8642 11730 L
8694 11634 L
8745 11541 L
8797 11449 L
8849 11359 L
8901 11271 L
8953 11185 L
9005 11101 L
9057 11018 L
9109 10937 L
9161 10857 L
9212 10780 L
9264 10703 L
9316 10628 L
9368 10555 L
9420 10483 L
9472 10412 L
9524 10343 L
9576 10275 L
9628 10208 L
9679 10142 L
9731 10078 L
9783 10015 L
9835 9953 L
9887 9892 L
9939 9832 L
9991 9773 L
10043 9716 L
10094 9659 L
10146 9603 L
10198 9548 L
10250 9495 L
10302 9442 L
10354 9390 L
10406 9339 L
10458 9289 L
10510 9240 L
10561 9191 L
10613 9143 L
10665 9096 L
10717 9050 L
10769 9005 L
10821 8960 L
10873 8917 L
10925 8873 L
10977 8831 L
11028 8789 L
11080 8748 L
11132 8707 L
11184 8668 L
11236 8629 L
11288 8590 L
11340 8552 L
11392 8515 L
11443 8478 L
11495 8441 L
11547 8406 L
11599 8371 L
11651 8336 L
11703 8302 L
11755 8269 L
11807 8236 L
11859 8203 L
11910 8171 L
11962 8140 L
12014 8109 L
12066 8078 L
12118 8048 L
12170 8018 L
12222 7989 L
12274 7961 L
12326 7932 L
12377 7904 L
12429 7877 L
12481 7850 L
12533 7823 L
12585 7797 L
12637 7771 L
12689 7746 L
12741 7721 L
12793 7696 L
12844 7672 L
12896 7648 L
12948 7625 L
13000 7602 L
13052 7579 L
13104 7557 L
13156 7535 L
13208 7513 L
13259 7492 L
13311 7471 L
13363 7451 L
13415 7431 L
13467 7411 L
13519 7392 L
13571 7373 L
13623 7354 L
13675 7336 L
13726 7318 L
13778 7301 L
13830 7284 L
13882 7268 L
13934 7252 L
13986 7236 L
14038 7220 L
14090 7206 L
14142 7191 L
14193 7178 L
14245 7164 L
14297 7151 L
14349 7139 L
14401 7126 L
14453 7115 L
14505 7104 L
14557 7094 L
14608 7084 L
14660 7074 L
14712 7065 L
14764 7056 L
14816 7048 L
14868 7040 L
14920 7033 L
14972 7026 L
15024 7019 L
15075 7013 L
15127 7007 L
15179 7002 L
15231 6997 L
15283 6992 L
15335 6987 L
15387 6983 L
15439 6979 L
15491 6975 L
15542 6972 L
15594 6968 L
S
10043 15103 M
10094 14996 L
10146 14891 L
10198 14788 L
10250 14687 L
10302 14587 L
10354 14489 L
10406 14392 L
10458 14297 L
10510 14203 L
10561 14110 L
10613 14020 L
10665 13930 L
10717 13842 L
10769 13755 L
10821 13669 L
10873 13585 L
10925 13502 L
10977 13420 L
11028 13339 L
11080 13259 L
11132 13181 L
11184 13103 L
11236 13027 L
11288 12952 L
11340 12878 L
11392 12805 L
11443 12733 L
11495 12662 L
11547 12592 L
11599 12523 L
11651 12455 L
11703 12388 L
11755 12321 L
11807 12255 L
11859 12191 L
11910 12127 L
11962 12064 L
12014 12002 L
12066 11941 L
12118 11880 L
12170 11821 L
12222 11762 L
12274 11704 L
12326 11646 L
12377 11590 L
12429 11533 L
12481 11478 L
12533 11423 L
12585 11370 L
12637 11316 L
12689 11264 L
12741 11212 L
12793 11161 L
12844 11110 L
12896 11060 L
12948 11010 L
13000 10961 L
13052 10913 L
13104 10866 L
13156 10818 L
13208 10772 L
13259 10726 L
13311 10680 L
13363 10635 L
13415 10591 L
13467 10547 L
13519 10503 L
13571 10460 L
13623 10418 L
13675 10376 L
13726 10334 L
13778 10293 L
13830 10253 L
13882 10212 L
13934 10173 L
13986 10134 L
14038 10095 L
14090 10057 L
14142 10018 L
14193 9981 L
14245 9944 L
14297 9907 L
14349 9871 L
14401 9835 L
14453 9799 L
14505 9764 L
14557 9729 L
14608 9695 L
14660 9661 L
14712 9627 L
14764 9594 L
14816 9561 L
14868 9528 L
14920 9496 L
14972 9464 L
15024 9432 L
15075 9401 L
15127 9370 L
15179 9339 L
15231 9309 L
15283 9279 L
15335 9249 L
15387 9219 L
15439 9190 L
15491 9161 L
15542 9133 L
15594 9105 L
S
12741 15147 M
12793 15070 L
12844 14994 L
12896 14919 L
12948 14845 L
13000 14771 L
13052 14699 L
13104 14627 L
13156 14556 L
13208 14486 L
13259 14417 L
13311 14349 L
13363 14281 L
13415 14214 L
13467 14147 L
13519 14082 L
13571 14017 L
13623 13953 L
13675 13890 L
13726 13827 L
13778 13764 L
13830 13703 L
13882 13642 L
13934 13582 L
13986 13523 L
14038 13464 L
14090 13405 L
14142 13348 L
14193 13291 L
14245 13234 L
14297 13178 L
14349 13123 L
14401 13068 L
14453 13014 L
14505 12960 L
14557 12907 L
14608 12854 L
14660 12802 L
14712 12751 L
14764 12700 L
14816 12649 L
14868 12599 L
14920 12550 L
14972 12501 L
15024 12452 L
15075 12404 L
15127 12356 L
15179 12309 L
15231 12262 L
15283 12216 L
15335 12170 L
15387 12124 L
15439 12079 L
15491 12035 L
15542 11990 L
15594 11947 L
S
17007 3401 translate
-3401 -3401 translate
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Fig_b.ps ab '[] 0 setdash' , i.e. without bounding box
[] 0 setdash
28.00000 setlinewidth
gsave 3401 17552 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3401 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3401 3401 M
3401 17007 L
17007 17007 L
17007 3401 L
S
3401 3401 M
17007 3401 L
S
28.00000 setlinewidth
N
5215 3401 M
5215 3582 L
S
5215 17007 M
5215 16826 L
S
7211 3401 M
7211 3582 L
S
7211 17007 M
7211 16826 L
S
9206 3401 M
9206 3582 L
S
9206 17007 M
9206 16826 L
S
11202 3401 M
11202 3582 L
S
11202 17007 M
11202 16826 L
S
13198 3401 M
13198 3582 L
S
13198 17007 M
13198 16826 L
S
15193 3401 M
15193 3582 L
S
15193 17007 M
15193 16826 L
S
3401 5215 M
3582 5215 L
S
17007 5215 M
16826 5215 L
S
3401 6878 M
3582 6878 L
S
17007 6878 M
16826 6878 L
S
3401 8541 M
3582 8541 L
S
17007 8541 M
16826 8541 L
S
3401 10204 M
3582 10204 L
S
17007 10204 M
16826 10204 L
S
3401 11867 M
3582 11867 L
S
17007 11867 M
16826 11867 L
S
3401 13530 M
3582 13530 L
S
17007 13530 M
16826 13530 L
S
3401 15193 M
3582 15193 L
S
17007 15193 M
16826 15193 L
S
gsave 4852 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(10) show
grestore
56.00000 setlinewidth
N
5215 3401 M
5215 3764 L
S
5215 17007 M
5215 16645 L
S
gsave 8844 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(30) show
grestore
56.00000 setlinewidth
N
9206 3401 M
9206 3764 L
S
9206 17007 M
9206 16645 L
S
gsave 12835 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(50) show
grestore
56.00000 setlinewidth
N
13198 3401 M
13198 3764 L
S
13198 17007 M
13198 16645 L
S
28.00000 setlinewidth
gsave 2313 6515 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
3401 6878 M
3764 6878 L
S
17007 6878 M
16645 6878 L
S
gsave 2313 14830 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
3401 15193 M
3764 15193 L
S
17007 15193 M
16645 15193 L
S
28.00000 setlinewidth
gsave 4217 13530 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
((b)) show
grestore
gsave 10204 1058 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(L) show
grestore
[150] 0 setdash
28.00000 setlinewidth
N
5215 11202 M
15193 11202 L
S
28.00000 setlinewidth
N
5215 4883 M
15193 4883 L
S
[] 0 setdash
28.00000 setlinewidth
N
5614 6945 146 0 360 arc
S
5469 9394 M
5760 9394 L
5614 9684 L
C S
N
6413 6787 145 0 360 arc
S
6267 7870 M
6558 7870 L
6413 8160 L
C S
N
6812 6692 145 0 360 arc
S
6667 7509 M
6957 7509 L
6812 7800 L
C S
N
7211 6494 145 0 360 arc
S
7066 7266 M
7356 7266 L
7211 7556 L
C S
N
7610 6348 145 0 360 arc
S
7465 7145 M
7755 7145 L
7610 7435 L
C S
N
7465 13948 M
7755 13948 L
7755 14238 L
7465 14238 L
C S
N
7610 14238 M
7610 14322 L
S
7610 13948 M
7610 13864 L
S
7465 14322 M
7755 14322 L
S
7465 13864 M
7755 13864 L
S
8009 6151 145 0 360 arc
S
7864 7053 M
8154 7053 L
8009 7343 L
C S
N
7864 12888 M
8154 12888 L
8154 13178 L
7864 13178 L
C S
N
8009 13178 M
8009 13185 L
S
8009 12888 M
8009 12881 L
S
7864 13185 M
8154 13185 L
S
7864 12881 M
8154 12881 L
S
9206 5766 146 0 360 arc
S
9061 6958 M
9352 6958 L
9206 7248 L
C S
N
9061 10670 M
9352 10670 L
9352 10960 L
9061 10960 L
C S
N
10005 5587 145 0 360 arc
S
9860 6953 M
10150 6953 L
10005 7243 L
C S
N
9860 9655 M
10150 9655 L
10150 9945 L
9860 9945 L
C S
N
9801 15022 M
10005 15225 L
10208 15022 L
10005 14819 L
C S
N
10005 15167 M
10005 15552 L
S
10005 14877 M
10005 14491 L
S
9860 15552 M
10150 15552 L
S
9860 14491 M
10150 14491 L
S
10404 5545 145 0 360 arc
S
10259 6918 M
10549 6918 L
10404 7208 L
C S
N
10259 9232 M
10549 9232 L
10549 9523 L
10259 9523 L
C S
N
10201 14309 M
10404 14513 L
10607 14309 L
10404 14106 L
C S
N
10404 14455 M
10404 14494 L
S
10404 14164 M
10404 14125 L
S
10259 14494 M
10549 14494 L
S
10259 14125 M
10549 14125 L
S
10803 5463 145 0 360 arc
S
10658 6915 M
10948 6915 L
10803 7206 L
C S
N
10658 8930 M
10948 8930 L
10948 9220 L
10658 9220 L
C S
N
10600 13631 M
10803 13835 L
11006 13631 L
10803 13428 L
C S
N
10803 13777 M
10803 13832 L
S
10803 13486 M
10803 13431 L
S
10658 13832 M
10948 13832 L
S
10658 13431 M
10948 13431 L
S
11202 5420 145 0 360 arc
S
11057 6904 M
11347 6904 L
11202 7194 L
C S
N
11057 8583 M
11347 8583 L
11347 8873 L
11057 8873 L
C S
N
10999 13022 M
11202 13225 L
11405 13022 L
11202 12819 L
C S
N
11202 13167 M
11202 13192 L
S
11202 12877 M
11202 12852 L
S
11057 13192 M
11347 13192 L
S
11057 12852 M
11347 12852 L
S
11601 5373 145 0 360 arc
S
11456 6874 M
11746 6874 L
11601 7164 L
C S
N
11456 8308 M
11746 8308 L
11746 8599 L
11456 8599 L
C S
N
11398 12470 M
11601 12673 L
11804 12470 L
11601 12267 L
C S
N
11601 12615 M
11601 12706 L
S
11601 12325 M
11601 12234 L
S
11456 12706 M
11746 12706 L
S
11456 12234 M
11746 12234 L
S
12399 5303 146 0 360 arc
S
12254 6851 M
12545 6851 L
12399 7142 L
C S
N
12254 7854 M
12545 7854 L
12545 8144 L
12254 8144 L
C S
N
12196 11588 M
12399 11791 L
12603 11588 L
12399 11385 L
C S
N
12399 11733 M
12399 11811 L
S
12399 11443 M
12399 11366 L
S
12254 11811 M
12545 11811 L
S
12254 11366 M
12545 11366 L
S
13198 5238 145 0 360 arc
S
13052 6769 M
13343 6769 L
13198 7060 L
C S
N
13052 7494 M
13343 7494 L
13343 7784 L
13052 7784 L
C S
N
12994 10811 M
13198 11014 L
13401 10811 L
13198 10608 L
C S
N
13052 14590 M
13343 14590 L
13198 14299 L
C S
N
13198 14590 M
13198 14823 L
S
13198 14299 M
13198 14066 L
S
13052 14823 M
13343 14823 L
S
13052 14066 M
13343 14066 L
S
14395 5187 145 0 360 arc
S
14250 6667 M
14540 6667 L
14395 6958 L
C S
N
14250 7164 M
14540 7164 L
14540 7455 L
14250 7455 L
C S
N
14192 9895 M
14395 10098 L
14598 9895 L
14395 9692 L
C S
N
14250 13187 M
14540 13187 L
14395 12896 L
C S
N
14395 13187 M
14395 13378 L
S
14395 12896 M
14395 12706 L
S
14250 13378 M
14540 13378 L
S
14250 12706 M
14540 12706 L
S
15193 5145 145 0 360 arc
S
15048 6492 M
15338 6492 L
15193 6782 L
C S
N
15048 7045 M
15338 7045 L
15338 7336 L
15048 7336 L
C S
N
14990 9389 M
15193 9592 L
15396 9389 L
15193 9185 L
C S
N
15048 12432 M
15338 12432 L
15193 12142 L
C S
N
15193 12432 M
15193 12578 L
S
15193 12142 M
15193 11996 L
S
15048 12578 M
15338 12578 L
S
15048 11996 M
15338 11996 L
S
5217 6974 M
5269 6971 L
5321 6967 L
5373 6962 L
5425 6958 L
5477 6954 L
5529 6949 L
5580 6944 L
5632 6938 L
5684 6933 L
5736 6927 L
5788 6920 L
5840 6914 L
5892 6907 L
5944 6899 L
5996 6891 L
6047 6882 L
6099 6873 L
6151 6864 L
6203 6853 L
6255 6842 L
6307 6831 L
6359 6818 L
6411 6805 L
6462 6790 L
6514 6775 L
6566 6759 L
6618 6742 L
6670 6724 L
6722 6705 L
6774 6685 L
6826 6664 L
6878 6643 L
6929 6621 L
6981 6598 L
7033 6574 L
7085 6550 L
7137 6525 L
7189 6501 L
7241 6476 L
7293 6451 L
7345 6426 L
7396 6401 L
7448 6376 L
7500 6351 L
7552 6326 L
7604 6302 L
7656 6278 L
7708 6254 L
7760 6231 L
7812 6208 L
7863 6185 L
7915 6162 L
7967 6141 L
8019 6119 L
8071 6098 L
8123 6077 L
8175 6057 L
8227 6037 L
8278 6018 L
8330 5999 L
8382 5980 L
8434 5962 L
8486 5944 L
8538 5927 L
8590 5910 L
8642 5893 L
8694 5876 L
8745 5861 L
8797 5845 L
8849 5829 L
8901 5815 L
8953 5800 L
9005 5786 L
9057 5772 L
9109 5758 L
9161 5744 L
9212 5731 L
9264 5718 L
9316 5706 L
9368 5693 L
9420 5681 L
9472 5670 L
9524 5658 L
9576 5647 L
9628 5636 L
9679 5625 L
9731 5614 L
9783 5604 L
9835 5594 L
9887 5584 L
9939 5574 L
9991 5564 L
10043 5555 L
10094 5546 L
10146 5537 L
10198 5528 L
10250 5519 L
10302 5511 L
10354 5502 L
10406 5494 L
10458 5486 L
10510 5478 L
10561 5470 L
10613 5463 L
10665 5456 L
10717 5448 L
10769 5441 L
10821 5434 L
10873 5427 L
10925 5420 L
10977 5414 L
11028 5407 L
11080 5401 L
11132 5395 L
11184 5388 L
11236 5382 L
11288 5376 L
11340 5370 L
11392 5365 L
11443 5359 L
11495 5353 L
11547 5348 L
11599 5343 L
11651 5337 L
11703 5332 L
11755 5327 L
11807 5322 L
11859 5317 L
11910 5312 L
11962 5307 L
12014 5303 L
12066 5298 L
12118 5294 L
12170 5289 L
12222 5285 L
12274 5281 L
12326 5276 L
12377 5272 L
12429 5268 L
12481 5264 L
12533 5260 L
12585 5256 L
12637 5252 L
12689 5248 L
12741 5244 L
12793 5241 L
12844 5238 L
12896 5234 L
12948 5230 L
13000 5227 L
13052 5223 L
13104 5220 L
13156 5217 L
13208 5213 L
13259 5210 L
13311 5207 L
13363 5204 L
13415 5201 L
13467 5198 L
13519 5195 L
13571 5192 L
13623 5189 L
13675 5186 L
13726 5183 L
13778 5180 L
13830 5178 L
13882 5175 L
13934 5172 L
13986 5170 L
14038 5167 L
14090 5165 L
14142 5162 L
14193 5159 L
14245 5157 L
14297 5155 L
14349 5152 L
14401 5150 L
14453 5147 L
14505 5145 L
14557 5143 L
14608 5141 L
14660 5139 L
14712 5136 L
14764 5134 L
14816 5132 L
14868 5130 L
14920 5128 L
14972 5125 L
15024 5124 L
15075 5122 L
15127 5120 L
15179 5118 L
15231 5116 L
15283 5114 L
15335 5112 L
15387 5110 L
15439 5108 L
15491 5106 L
15542 5105 L
15594 5103 L
S 15594 5103  M
S
5217 10897 M
5269 10676 L
5321 10467 L
5373 10271 L
5425 10085 L
5477 9910 L
5529 9744 L
5580 9587 L
5632 9439 L
5684 9298 L
5736 9165 L
5788 9038 L
5840 8919 L
5892 8805 L
5944 8697 L
5996 8595 L
6047 8499 L
6099 8407 L
6151 8320 L
6203 8238 L
6255 8160 L
6307 8087 L
6359 8018 L
6411 7954 L
6462 7892 L
6514 7836 L
6566 7782 L
6618 7732 L
6670 7686 L
6722 7643 L
6774 7603 L
6826 7565 L
6878 7532 L
6929 7500 L
6981 7471 L
7033 7445 L
7085 7420 L
7137 7398 L
7189 7377 L
7241 7359 L
7293 7341 L
7345 7326 L
7396 7311 L
7448 7298 L
7500 7285 L
7552 7274 L
7604 7263 L
7656 7253 L
7708 7244 L
7760 7235 L
7812 7227 L
7863 7220 L
7915 7213 L
7967 7206 L
8019 7200 L
8071 7194 L
8123 7189 L
8175 7183 L
8227 7179 L
8278 7174 L
8330 7169 L
8382 7165 L
8434 7161 L
8486 7157 L
8538 7153 L
8590 7150 L
8642 7146 L
8694 7143 L
8745 7140 L
8797 7137 L
8849 7134 L
8901 7131 L
8953 7128 L
9005 7126 L
9057 7123 L
9109 7120 L
9161 7118 L
9212 7116 L
9264 7113 L
9316 7111 L
9368 7109 L
9420 7106 L
9472 7104 L
9524 7102 L
9576 7100 L
9628 7098 L
9679 7096 L
9731 7094 L
9783 7092 L
9835 7090 L
9887 7088 L
9939 7087 L
9991 7084 L
10043 7083 L
10094 7081 L
10146 7079 L
10198 7077 L
10250 7076 L
10302 7074 L
10354 7072 L
10406 7070 L
10458 7069 L
10510 7067 L
10561 7065 L
10613 7063 L
10665 7062 L
10717 7060 L
10769 7058 L
10821 7057 L
10873 7055 L
10925 7053 L
10977 7051 L
11028 7050 L
11080 7048 L
11132 7046 L
11184 7044 L
11236 7042 L
11288 7040 L
11340 7039 L
11392 7037 L
11443 7035 L
11495 7033 L
11547 7031 L
11599 7029 L
11651 7027 L
11703 7025 L
11755 7023 L
11807 7021 L
11859 7019 L
11910 7017 L
11962 7014 L
12014 7012 L
12066 7010 L
12118 7007 L
12170 7005 L
12222 7003 L
12274 7000 L
12326 6997 L
12377 6995 L
12429 6992 L
12481 6990 L
12533 6987 L
12585 6984 L
12637 6981 L
12689 6978 L
12741 6974 L
12793 6971 L
12844 6968 L
12896 6964 L
12948 6960 L
13000 6957 L
13052 6953 L
13104 6948 L
13156 6945 L
13208 6940 L
13259 6935 L
13311 6931 L
13363 6926 L
13415 6921 L
13467 6916 L
13519 6910 L
13571 6905 L
13623 6899 L
13675 6893 L
13726 6887 L
13778 6881 L
13830 6874 L
13882 6867 L
13934 6860 L
13986 6853 L
14038 6845 L
14090 6838 L
14142 6830 L
14193 6822 L
14245 6814 L
14297 6806 L
14349 6797 L
14401 6788 L
14453 6779 L
14505 6770 L
14557 6761 L
14608 6751 L
14660 6742 L
14712 6732 L
14764 6722 L
14816 6712 L
14868 6703 L
14920 6692 L
14972 6682 L
15024 6672 L
15075 6662 L
15127 6651 L
15179 6641 L
15231 6631 L
15283 6621 L
15335 6610 L
15387 6600 L
15439 6589 L
15491 6579 L
15542 6568 L
15594 6558 L
S 15594 6558  M
S
7345 15023 M
7396 14850 L
7448 14681 L
7500 14517 L
7552 14357 L
7604 14201 L
7656 14049 L
7708 13901 L
7760 13756 L
7812 13615 L
7863 13478 L
7915 13343 L
7967 13212 L
8019 13085 L
8071 12960 L
8123 12838 L
8175 12719 L
8227 12602 L
8278 12488 L
8330 12377 L
8382 12268 L
8434 12162 L
8486 12058 L
8538 11956 L
8590 11857 L
8642 11759 L
8694 11664 L
8745 11570 L
8797 11479 L
8849 11389 L
8901 11302 L
8953 11216 L
9005 11132 L
9057 11049 L
9109 10969 L
9161 10890 L
9212 10812 L
9264 10736 L
9316 10662 L
9368 10588 L
9420 10517 L
9472 10446 L
9524 10377 L
9576 10309 L
9628 10243 L
9679 10178 L
9731 10114 L
9783 10051 L
9835 9989 L
9887 9929 L
9939 9870 L
9991 9811 L
10043 9754 L
10094 9698 L
10146 9642 L
10198 9588 L
10250 9535 L
10302 9482 L
10354 9431 L
10406 9380 L
10458 9331 L
10510 9282 L
10561 9233 L
10613 9186 L
10665 9140 L
10717 9094 L
10769 9050 L
10821 9005 L
10873 8962 L
10925 8919 L
10977 8878 L
11028 8836 L
11080 8796 L
11132 8756 L
11184 8717 L
11236 8678 L
11288 8640 L
11340 8603 L
11392 8566 L
11443 8530 L
11495 8495 L
11547 8460 L
11599 8426 L
11651 8392 L
11703 8358 L
11755 8326 L
11807 8294 L
11859 8262 L
11910 8231 L
11962 8201 L
12014 8171 L
12066 8141 L
12118 8112 L
12170 8084 L
12222 8055 L
12274 8028 L
12326 8001 L
12377 7974 L
12429 7948 L
12481 7922 L
12533 7897 L
12585 7872 L
12637 7848 L
12689 7824 L
12741 7801 L
12793 7778 L
12844 7756 L
12896 7734 L
12948 7712 L
13000 7691 L
13052 7670 L
13104 7650 L
13156 7630 L
13208 7611 L
13259 7592 L
13311 7574 L
13363 7556 L
13415 7539 L
13467 7521 L
13519 7505 L
13571 7489 L
13623 7473 L
13675 7458 L
13726 7443 L
13778 7429 L
13830 7415 L
13882 7402 L
13934 7389 L
13986 7377 L
14038 7364 L
14090 7353 L
14142 7342 L
14193 7331 L
14245 7321 L
14297 7311 L
14349 7301 L
14401 7292 L
14453 7284 L
14505 7275 L
14557 7267 L
14608 7259 L
14660 7252 L
14712 7245 L
14764 7238 L
14816 7232 L
14868 7225 L
14920 7220 L
14972 7214 L
15024 7209 L
15075 7203 L
15127 7198 L
15179 7193 L
15231 7189 L
15283 7184 L
15335 7180 L
15387 7176 L
15439 7172 L
15491 7168 L
15542 7165 L
15594 7161 L
S
10043 15118 M
10094 15012 L
10146 14907 L
10198 14804 L
10250 14703 L
10302 14603 L
10354 14505 L
10406 14408 L
10458 14313 L
10510 14219 L
10561 14127 L
10613 14036 L
10665 13947 L
10717 13859 L
10769 13772 L
10821 13686 L
10873 13602 L
10925 13519 L
10977 13437 L
11028 13357 L
11080 13277 L
11132 13199 L
11184 13122 L
11236 13046 L
11288 12971 L
11340 12897 L
11392 12824 L
11443 12752 L
11495 12681 L
11547 12611 L
11599 12542 L
11651 12474 L
11703 12407 L
11755 12340 L
11807 12275 L
11859 12210 L
11910 12147 L
11962 12084 L
12014 12022 L
12066 11961 L
12118 11901 L
12170 11841 L
12222 11782 L
12274 11724 L
12326 11667 L
12377 11610 L
12429 11554 L
12481 11499 L
12533 11445 L
12585 11391 L
12637 11338 L
12689 11286 L
12741 11233 L
12793 11183 L
12844 11132 L
12896 11082 L
12948 11032 L
13000 10984 L
13052 10936 L
13104 10888 L
13156 10841 L
13208 10794 L
13259 10748 L
13311 10703 L
13363 10659 L
13415 10614 L
13467 10570 L
13519 10527 L
13571 10484 L
13623 10442 L
13675 10400 L
13726 10358 L
13778 10318 L
13830 10277 L
13882 10237 L
13934 10198 L
13986 10159 L
14038 10120 L
14090 10082 L
14142 10044 L
14193 10006 L
14245 9969 L
14297 9933 L
14349 9897 L
14401 9861 L
14453 9826 L
14505 9790 L
14557 9756 L
14608 9721 L
14660 9688 L
14712 9654 L
14764 9621 L
14816 9588 L
14868 9556 L
14920 9523 L
14972 9492 L
15024 9460 L
15075 9429 L
15127 9398 L
15179 9368 L
15231 9338 L
15283 9308 L
15335 9278 L
15387 9249 L
15439 9220 L
15491 9191 L
15542 9163 L
15594 9134 L
S
12741 15159 M
12793 15083 L
12844 15007 L
12896 14932 L
12948 14858 L
13000 14785 L
13052 14712 L
13104 14640 L
13156 14570 L
13208 14500 L
13259 14431 L
13311 14362 L
13363 14294 L
13415 14228 L
13467 14161 L
13519 14096 L
13571 14031 L
13623 13967 L
13675 13904 L
13726 13841 L
13778 13779 L
13830 13717 L
13882 13656 L
13934 13597 L
13986 13537 L
14038 13478 L
14090 13420 L
14142 13363 L
14193 13306 L
14245 13249 L
14297 13193 L
14349 13138 L
14401 13083 L
14453 13029 L
14505 12976 L
14557 12922 L
14608 12870 L
14660 12818 L
14712 12766 L
14764 12715 L
14816 12665 L
14868 12615 L
14920 12565 L
14972 12516 L
15024 12468 L
15075 12420 L
15127 12372 L
15179 12325 L
15231 12278 L
15283 12232 L
15335 12186 L
15387 12141 L
15439 12096 L
15491 12051 L
15542 12007 L
15594 11963 L
S
showpage

595 0 translate
90 rotate
% Now horizontally oriented
% plane size: 840 (x)  and  595 (y)
/Times-Roman findfont 36 scalefont setfont
415 50 M
(Fig.6) show
30.0 90.0 translate
0.025000 0.025000 scale
40.000000 setlinewidth
% Fig_a.ps ab '[] 0 setdash' , i.e. without bounding box
% und ohne 'showpage' am Ende
[] 0 setdash
28.00000 setlinewidth
gsave 3401 17552 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3401 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3401 3401 M
3401 17007 L
17007 17007 L
17007 3401 L
S
3401 3401 M
17007 3401 L
S
28.00000 setlinewidth
N
5215 3401 M
5215 3582 L
S
5215 17007 M
5215 16826 L
S
5714 3401 M
5714 3582 L
S
5714 17007 M
5714 16826 L
S
6213 3401 M
6213 3582 L
S
6213 17007 M
6213 16826 L
S
6712 3401 M
6712 3582 L
S
6712 17007 M
6712 16826 L
S
7211 3401 M
7211 3582 L
S
7211 17007 M
7211 16826 L
S
7710 3401 M
7710 3582 L
S
7710 17007 M
7710 16826 L
S
8209 3401 M
8209 3582 L
S
8209 17007 M
8209 16826 L
S
8708 3401 M
8708 3582 L
S
8708 17007 M
8708 16826 L
S
9206 3401 M
9206 3582 L
S
9206 17007 M
9206 16826 L
S
9705 3401 M
9705 3582 L
S
9705 17007 M
9705 16826 L
S
10204 3401 M
10204 3582 L
S
10204 17007 M
10204 16826 L
S
10703 3401 M
10703 3582 L
S
10703 17007 M
10703 16826 L
S
11202 3401 M
11202 3582 L
S
11202 17007 M
11202 16826 L
S
11701 3401 M
11701 3582 L
S
11701 17007 M
11701 16826 L
S
12200 3401 M
12200 3582 L
S
12200 17007 M
12200 16826 L
S
12699 3401 M
12699 3582 L
S
12699 17007 M
12699 16826 L
S
13198 3401 M
13198 3582 L
S
13198 17007 M
13198 16826 L
S
13697 3401 M
13697 3582 L
S
13697 17007 M
13697 16826 L
S
14195 3401 M
14195 3582 L
S
14195 17007 M
14195 16826 L
S
14694 3401 M
14694 3582 L
S
14694 17007 M
14694 16826 L
S
15193 3401 M
15193 3582 L
S
15193 17007 M
15193 16826 L
S
3401 6878 M
3582 6878 L
S
17007 6878 M
16826 6878 L
S
3401 10204 M
3582 10204 L
S
17007 10204 M
16826 10204 L
S
3401 13530 M
3582 13530 L
S
17007 13530 M
16826 13530 L
S
gsave 4852 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.) show
grestore
56.00000 setlinewidth
N
5215 3401 M
5215 3764 L
S
5215 17007 M
5215 16645 L
S
gsave 9841 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(1.) show
grestore
56.00000 setlinewidth
N
10204 3401 M
10204 3764 L
S
10204 17007 M
10204 16645 L
S
gsave 14830 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(2.) show
grestore
56.00000 setlinewidth
N
15193 3401 M
15193 3764 L
S
15193 17007 M
15193 16645 L
S
28.00000 setlinewidth
gsave 1587 6515 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(-1.) show
grestore
56.00000 setlinewidth
N
3401 6878 M
3764 6878 L
S
17007 6878 M
16645 6878 L
S
gsave 1587 9841 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(_0.) show
grestore
56.00000 setlinewidth
N
3401 10204 M
3764 10204 L
S
17007 10204 M
16645 10204 L
S
gsave 1587 13167 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(_1.) show
grestore
56.00000 setlinewidth
N
3401 13530 M
3764 13530 L
S
17007 13530 M
16645 13530 L
S
28.00000 setlinewidth
gsave 5215 13530 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
((a)) show
grestore
gsave 226 9872 translate
/Symbol findfont 1440 scalefont setfont
0 0 M
(d) show
grestore
gsave 9456 226 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(k/m) show
grestore
[150] 0 setdash
28.00000 setlinewidth
N
13856 4217 M
13856 16191 L
S
[] 0 setdash
28.00000 setlinewidth
N
9548 8013 146 0 360 arc
S
9460 6984 146 0 360 arc
S
9353 6019 145 0 360 arc
S
9251 5612 145 0 360 arc
S
9028 5384 145 0 360 arc
S
8829 5178 146 0 360 arc
S
8562 5126 145 0 360 arc
S
7950 5018 145 0 360 arc
S
7654 4962 145 0 360 arc
S
7524 4951 145 0 360 arc
S
7403 4948 146 0 360 arc
S
7279 4985 146 0 360 arc
S
7198 4939 145 0 360 arc
S
7198 5085 M
7198 5130 L
S
7198 4794 M
7198 4749 L
S
7053 5130 M
7343 5130 L
S
7053 4749 M
7343 4749 L
S
7048 4876 145 0 360 arc
S
7048 5021 M
7048 5062 L
S
7048 4730 M
7048 4689 L
S
6903 5062 M
7193 5062 L
S
6903 4689 M
7193 4689 L
S
6902 4872 145 0 360 arc
S
6902 5017 M
6902 5098 L
S
6902 4727 M
6902 4646 L
S
6757 5098 M
7047 5098 L
S
6757 4646 M
7047 4646 L
S
6717 4887 145 0 360 arc
S
6717 5032 M
6717 5263 L
S
6717 4742 M
6717 4511 L
S
6572 5263 M
6862 5263 L
S
6572 4511 M
6862 4511 L
S
6630 4837 145 0 360 arc
S
6630 4982 M
6630 5121 L
S
6630 4692 M
6630 4553 L
S
6485 5121 M
6775 5121 L
S
6485 4553 M
6775 4553 L
S
15347 15311 M
15637 15311 L
15492 15601 L
C S
N
12038 15222 M
12329 15222 L
12183 15512 L
C S
N
10432 15084 M
10723 15084 L
10577 15375 L
C S
N
9936 14971 M
10227 14971 L
10081 15261 L
C S
N
9706 14646 M
9997 14646 L
9852 14936 L
C S
N
9532 14303 M
9822 14303 L
9677 14593 L
C S
N
9504 13780 M
9795 13780 L
9650 14071 L
C S
N
9414 12269 M
9704 12269 L
9559 12560 L
C S
N
9390 11222 M
9681 11222 L
9536 11512 L
C S
N
9385 10687 M
9676 10687 L
9530 10978 L
C S
N
9338 10254 M
9629 10254 L
9484 10545 L
C S
N
9350 9685 M
9641 9685 L
9495 9975 L
C S
N
9336 9182 M
9626 9182 L
9481 9472 L
C S
N
9307 8186 M
9598 8186 L
9452 8477 L
C S
N
9278 7208 M
9568 7208 L
9423 7498 L
C S
N
9224 5804 M
9514 5804 L
9369 6094 L
C S
N
9369 6094 M
9369 6108 L
S
9369 5804 M
9369 5789 L
S
9224 6108 M
9514 6108 L
S
9224 5789 M
9514 5789 L
S
9081 5293 M
9372 5293 L
9226 5584 L
C S
N
9226 5584 M
9226 5627 L
S
9226 5293 M
9226 5250 L
S
9081 5627 M
9372 5627 L
S
9081 5250 M
9372 5250 L
S
15272 15479 M
15562 15479 L
15562 15769 L
15272 15769 L
C S
N
13304 15341 M
13595 15341 L
13595 15631 L
13304 15631 L
C S
N
13449 15631 M
13449 15634 L
S
13449 15341 M
13449 15338 L
S
13304 15634 M
13595 15634 L
S
13304 15338 M
13595 15338 L
S
12366 15275 M
12656 15275 L
12656 15565 L
12366 15565 L
C S
N
12511 15565 M
12511 15575 L
S
12511 15275 M
12511 15265 L
S
12366 15575 M
12656 15575 L
S
12366 15265 M
12656 15265 L
S
11982 15226 M
12273 15226 L
12273 15516 L
11982 15516 L
C S
N
11619 15226 M
11909 15226 L
11909 15516 L
11619 15516 L
C S
N
11298 15208 M
11589 15208 L
11589 15498 L
11298 15498 L
C S
N
10994 15230 M
11284 15230 L
11284 15520 L
10994 15520 L
C S
N
11139 15520 M
11139 15602 L
S
11139 15230 M
11139 15147 L
S
10994 15602 M
11284 15602 L
S
10994 15147 M
11284 15147 L
S
10509 15141 M
10799 15141 L
10799 15431 L
10509 15431 L
C S
N
10654 15431 M
10654 15465 L
S
10654 15141 M
10654 15106 L
S
10509 15465 M
10799 15465 L
S
10509 15106 M
10799 15106 L
S
10145 14917 M
10435 14917 L
10435 15208 L
10145 15208 L
C S
N
10290 15208 M
10290 15240 L
S
10290 14917 M
10290 14885 L
S
10145 15240 M
10435 15240 L
S
10145 14885 M
10435 14885 L
S
9690 14601 M
9981 14601 L
9981 14891 L
9690 14891 L
C S
N
9835 14891 M
9835 14926 L
S
9835 14601 M
9835 14566 L
S
9690 14926 M
9981 14926 L
S
9690 14566 M
9981 14566 L
S
9515 14096 M
9806 14096 L
9806 14387 L
9515 14387 L
C S
N
9660 14387 M
9660 14414 L
S
9660 14096 M
9660 14069 L
S
9515 14414 M
9806 14414 L
S
9515 14069 M
9806 14069 L
S
15238 15692 M
15441 15896 L
15645 15692 L
15441 15489 L
C S
N
15441 15838 M
15441 16087 L
S
15441 15547 M
15441 15298 L
S
15296 16087 M
15586 16087 L
S
15296 15298 M
15586 15298 L
S
14823 15502 M
15026 15705 L
15229 15502 L
15026 15299 L
C S
N
15026 15647 M
15026 16097 L
S
15026 15357 M
15026 14907 L
S
14881 16097 M
15171 16097 L
S
14881 14907 M
15171 14907 L
S
13913 15666 M
14117 15869 L
14320 15666 L
14117 15463 L
C S
N
14117 15811 M
14117 16085 L
S
14117 15521 M
14117 15248 L
S
13971 16085 M
14262 16085 L
S
13971 15248 M
14262 15248 L
S
13282 15412 M
13485 15615 L
13688 15412 L
13485 15208 L
C S
N
13485 15557 M
13485 15817 L
S
13485 15266 M
13485 15007 L
S
13340 15817 M
13630 15817 L
S
13340 15007 M
13630 15007 L
S
12342 15601 M
12546 15804 L
12749 15601 L
12546 15398 L
C S
N
12546 15746 M
12546 15910 L
S
12546 15456 M
12546 15292 L
S
12400 15910 M
12691 15910 L
S
12400 15292 M
12691 15292 L
S
11898 15433 M
12101 15636 L
12304 15433 L
12101 15229 L
C S
N
12101 15578 M
12101 15742 L
S
12101 15287 M
12101 15123 L
S
11956 15742 M
12246 15742 L
S
11956 15123 M
12246 15123 L
S
14695 15636 M
14986 15636 L
14841 15346 L
C S
N
14841 15636 M
14841 16238 L
S
14841 15346 M
14841 14744 L
S
14695 16238 M
14986 16238 L
S
14695 14744 M
14986 14744 L
S
5216 4980 M
5278 4981 L
5340 4983 L
5403 4984 L
5465 4985 L
5528 4987 L
5590 4988 L
5652 4990 L
5715 4991 L
5777 4993 L
5839 4994 L
5902 4995 L
5964 4997 L
6026 4998 L
6089 5000 L
6151 5001 L
6214 5003 L
6276 5005 L
6338 5006 L
6401 5008 L
6463 5009 L
6525 5011 L
6588 5013 L
6650 5015 L
6712 5016 L
6775 5018 L
6837 5020 L
6899 5022 L
6962 5024 L
7024 5026 L
7087 5028 L
7149 5031 L
7211 5033 L
7274 5035 L
7336 5038 L
7398 5040 L
7461 5043 L
7523 5046 L
7585 5049 L
7648 5052 L
7710 5055 L
7772 5059 L
7835 5063 L
7897 5067 L
7960 5071 L
8022 5076 L
8084 5080 L
8147 5086 L
8209 5092 L
8271 5098 L
8334 5105 L
8396 5113 L
8458 5121 L
8521 5131 L
8583 5142 L
8646 5154 L
8708 5168 L
8770 5185 L
8833 5204 L
8895 5228 L
8957 5256 L
9020 5291 L
9082 5337 L
9144 5397 L
9207 5481 L
9269 5606 L
9331 5811 L
9394 6205 L
9456 7201 L
9519 10373 L
9581 13328 L
9643 14241 L
9706 14612 L
9768 14809 L
9830 14930 L
9893 15011 L
9955 15070 L
10017 15114 L
10080 15149 L
10142 15177 L
10205 15200 L
10267 15219 L
10329 15235 L
10392 15249 L
10454 15261 L
10516 15271 L
10579 15281 L
10641 15289 L
10703 15297 L
10766 15303 L
10828 15310 L
10890 15315 L
10953 15320 L
11015 15325 L
11078 15329 L
11140 15333 L
11202 15337 L
11265 15340 L
11327 15343 L
11389 15346 L
11452 15349 L
11514 15352 L
11576 15354 L
11639 15357 L
11701 15359 L
11764 15361 L
11826 15363 L
11888 15365 L
11951 15367 L
12013 15368 L
12075 15370 L
12138 15371 L
12200 15373 L
12262 15374 L
12325 15376 L
12387 15377 L
12449 15378 L
12512 15379 L
12574 15381 L
12637 15382 L
12699 15383 L
12761 15384 L
12824 15385 L
12886 15386 L
12948 15386 L
13011 15387 L
13073 15388 L
13135 15389 L
13198 15390 L
13260 15391 L
13323 15391 L
13385 15392 L
13447 15393 L
13510 15393 L
13572 15394 L
13634 15395 L
13697 15395 L
13759 15396 L
13821 15396 L
13884 15397 L
13946 15397 L
14008 15398 L
14071 15399 L
14133 15399 L
14196 15399 L
14258 15400 L
14320 15400 L
14383 15401 L
14445 15401 L
14507 15402 L
14570 15402 L
14632 15403 L
14694 15403 L
14757 15403 L
14819 15404 L
14882 15404 L
14944 15404 L
15006 15405 L
15069 15405 L
15131 15405 L
15193 15406 L
15256 15406 L
15318 15406 L
15380 15407 L
15443 15407 L
15505 15407 L
15567 15408 L
15630 15408 L
15692 15408 L
15755 15408 L
15817 15409 L
15879 15409 L
15942 15409 L
S
17007 3401 translate
-3401 -3401 translate
% Fig_b.ps ab '[] 0 setdash' , i.e. without bounding box
[] 0 setdash
28.00000 setlinewidth
gsave 3401 17552 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 3401 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
3401 3401 M
3401 17007 L
17007 17007 L
17007 3401 L
S
3401 3401 M
17007 3401 L
S
28.00000 setlinewidth
N
5215 3401 M
5215 3582 L
S
5215 17007 M
5215 16826 L
S
5714 3401 M
5714 3582 L
S
5714 17007 M
5714 16826 L
S
6213 3401 M
6213 3582 L
S
6213 17007 M
6213 16826 L
S
6712 3401 M
6712 3582 L
S
6712 17007 M
6712 16826 L
S
7211 3401 M
7211 3582 L
S
7211 17007 M
7211 16826 L
S
7710 3401 M
7710 3582 L
S
7710 17007 M
7710 16826 L
S
8209 3401 M
8209 3582 L
S
8209 17007 M
8209 16826 L
S
8708 3401 M
8708 3582 L
S
8708 17007 M
8708 16826 L
S
9206 3401 M
9206 3582 L
S
9206 17007 M
9206 16826 L
S
9705 3401 M
9705 3582 L
S
9705 17007 M
9705 16826 L
S
10204 3401 M
10204 3582 L
S
10204 17007 M
10204 16826 L
S
10703 3401 M
10703 3582 L
S
10703 17007 M
10703 16826 L
S
11202 3401 M
11202 3582 L
S
11202 17007 M
11202 16826 L
S
11701 3401 M
11701 3582 L
S
11701 17007 M
11701 16826 L
S
12200 3401 M
12200 3582 L
S
12200 17007 M
12200 16826 L
S
12699 3401 M
12699 3582 L
S
12699 17007 M
12699 16826 L
S
13198 3401 M
13198 3582 L
S
13198 17007 M
13198 16826 L
S
13697 3401 M
13697 3582 L
S
13697 17007 M
13697 16826 L
S
14195 3401 M
14195 3582 L
S
14195 17007 M
14195 16826 L
S
14694 3401 M
14694 3582 L
S
14694 17007 M
14694 16826 L
S
15193 3401 M
15193 3582 L
S
15193 17007 M
15193 16826 L
S
3401 6878 M
3582 6878 L
S
17007 6878 M
16826 6878 L
S
3401 10204 M
3582 10204 L
S
17007 10204 M
16826 10204 L
S
3401 13530 M
3582 13530 L
S
17007 13530 M
16826 13530 L
S
gsave 4852 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.) show
grestore
56.00000 setlinewidth
N
5215 3401 M
5215 3764 L
S
5215 17007 M
5215 16645 L
S
gsave 9841 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(1.) show
grestore
56.00000 setlinewidth
N
10204 3401 M
10204 3764 L
S
10204 17007 M
10204 16645 L
S
gsave 14830 1950 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(2.) show
grestore
56.00000 setlinewidth
N
15193 3401 M
15193 3764 L
S
15193 17007 M
15193 16645 L
S
28.00000 setlinewidth
gsave 2313 6515 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
3401 6878 M
3764 6878 L
S
17007 6878 M
16645 6878 L
S
gsave 2313 9841 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
3401 10204 M
3764 10204 L
S
17007 10204 M
16645 10204 L
S
gsave 2313 13167 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
3401 13530 M
3764 13530 L
S
17007 13530 M
16645 13530 L
S
28.00000 setlinewidth
gsave 5215 13530 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
((b)) show
grestore
gsave 9456 226 translate
/Times-Roman findfont 1440 scalefont setfont
0 0 M
(k/m) show
grestore
[150] 0 setdash
28.00000 setlinewidth
N
13856 4217 M
13856 16191 L
S
[] 0 setdash
28.00000 setlinewidth
N
9555 6904 145 0 360 arc
S
9363 5998 145 0 360 arc
S
9245 5607 145 0 360 arc
S
8991 5419 145 0 360 arc
S
8797 5211 145 0 360 arc
S
8522 5174 146 0 360 arc
S
7934 5034 145 0 360 arc
S
7626 5009 145 0 360 arc
S
7549 4879 145 0 360 arc
S
7392 4962 145 0 360 arc
S
7306 4905 145 0 360 arc
S
7208 4901 145 0 360 arc
S
7208 5046 M
7208 5058 L
S
7208 4755 M
7208 4744 L
S
7063 5058 M
7353 5058 L
S
7063 4744 M
7353 4744 L
S
7054 4845 145 0 360 arc
S
7054 4990 M
7054 5052 L
S
7054 4700 M
7054 4637 L
S
6908 5052 M
7199 5052 L
S
6908 4637 M
7199 4637 L
S
6899 4867 145 0 360 arc
S
6899 5012 M
6899 5092 L
S
6899 4722 M
6899 4643 L
S
6754 5092 M
7044 5092 L
S
6754 4643 M
7044 4643 L
S
6769 4690 145 0 360 arc
S
6769 4836 M
6769 5052 L
S
6769 4545 M
6769 4329 L
S
6624 5052 M
6914 5052 L
S
6624 4329 M
6914 4329 L
S
6653 4738 145 0 360 arc
S
6653 4883 M
6653 5003 L
S
6653 4593 M
6653 4473 L
S
6508 5003 M
6798 5003 L
S
6508 4473 M
6798 4473 L
S
12147 15126 M
12437 15126 L
12292 15416 L
C S
N
10612 14888 M
10902 14888 L
10757 15178 L
C S
N
10223 14630 M
10513 14630 L
10368 14920 L
C S
N
9952 14320 M
10242 14320 L
10097 14610 L
C S
N
9814 13893 M
10104 13893 L
9959 14183 L
C S
N
9708 13453 M
9998 13453 L
9853 13744 L
C S
N
9597 11901 M
9887 11901 L
9742 12191 L
C S
N
9591 10765 M
9881 10765 L
9736 11056 L
C S
N
9550 10286 M
9840 10286 L
9695 10577 L
C S
N
9547 9725 M
9838 9725 L
9693 10015 L
C S
N
9534 9192 M
9824 9192 L
9679 9483 L
C S
N
9498 8720 M
9789 8720 L
9644 9010 L
C S
N
9471 7676 M
9762 7676 L
9616 7967 L
C S
N
9616 7967 M
9616 7988 L
S
9616 7676 M
9616 7655 L
S
9471 7988 M
9762 7988 L
S
9471 7655 M
9762 7655 L
S
9373 6873 M
9663 6873 L
9518 7163 L
C S
N
9518 7163 M
9518 7218 L
S
9518 6873 M
9518 6817 L
S
9373 7218 M
9663 7218 L
S
9373 6817 M
9663 6817 L
S
9249 5677 M
9539 5677 L
9394 5967 L
C S
N
9394 5967 M
9394 6017 L
S
9394 5677 M
9394 5627 L
S
9249 6017 M
9539 6017 L
S
9249 5627 M
9539 5627 L
S
9030 5449 M
9320 5449 L
9175 5739 L
C S
N
9175 5739 M
9175 5764 L
S
9175 5449 M
9175 5424 L
S
9030 5764 M
9320 5764 L
S
9030 5424 M
9320 5424 L
S
15337 15339 M
15627 15339 L
15627 15630 L
15337 15630 L
C S
N
15482 15630 M
15482 15690 L
S
15482 15339 M
15482 15279 L
S
15337 15690 M
15627 15690 L
S
15337 15279 M
15627 15279 L
S
13348 15216 M
13639 15216 L
13639 15507 L
13348 15507 L
C S
N
12398 15166 M
12688 15166 L
12688 15457 L
12398 15457 L
C S
N
12543 15457 M
12543 15567 L
S
12543 15166 M
12543 15056 L
S
12398 15567 M
12688 15567 L
S
12398 15056 M
12688 15056 L
S
11991 15166 M
12281 15166 L
12281 15457 L
11991 15457 L
C S
N
11694 15004 M
11984 15004 L
11984 15294 L
11694 15294 L
C S
N
11839 15294 M
11839 15306 L
S
11839 15004 M
11839 14992 L
S
11694 15306 M
11984 15306 L
S
11694 14992 M
11984 14992 L
S
11348 15041 M
11638 15041 L
11638 15331 L
11348 15331 L
C S
N
11069 14988 M
11359 14988 L
11359 15279 L
11069 15279 L
C S
N
11214 15279 M
11214 15381 L
S
11214 14988 M
11214 14886 L
S
11069 15381 M
11359 15381 L
S
11069 14886 M
11359 14886 L
S
10595 14850 M
10885 14850 L
10885 15140 L
10595 15140 L
C S
N
10740 15140 M
10740 15226 L
S
10740 14850 M
10740 14764 L
S
10595 15226 M
10885 15226 L
S
10595 14764 M
10885 14764 L
S
10206 14683 M
10496 14683 L
10496 14973 L
10206 14973 L
C S
N
10351 14973 M
10351 15038 L
S
10351 14683 M
10351 14617 L
S
10206 15038 M
10496 15038 L
S
10206 14617 M
10496 14617 L
S
9837 14040 M
10127 14040 L
10127 14330 L
9837 14330 L
C S
N
9982 14330 M
9982 14402 L
S
9982 14040 M
9982 13968 L
S
9837 14402 M
10127 14402 L
S
9837 13968 M
10127 13968 L
S
9700 13352 M
9990 13352 L
9990 13642 L
9700 13642 L
C S
N
9845 13642 M
9845 13716 L
S
9845 13352 M
9845 13278 L
S
9700 13716 M
9990 13716 L
S
9700 13278 M
9990 13278 L
S
15269 15546 M
15473 15750 L
15676 15546 L
15473 15343 L
C S
N
15473 15691 M
15473 15930 L
S
15473 15401 M
15473 15163 L
S
15328 15930 M
15618 15930 L
S
15328 15163 M
15618 15163 L
S
13995 15362 M
14198 15565 L
14401 15362 L
14198 15159 L
C S
N
14198 15507 M
14198 15954 L
S
14198 15217 M
14198 14769 L
S
14053 15954 M
14343 15954 L
S
14053 14769 M
14343 14769 L
S
13286 15330 M
13490 15533 L
13693 15330 L
13490 15127 L
C S
N
13490 15475 M
13490 15728 L
S
13490 15185 M
13490 14931 L
S
13344 15728 M
13635 15728 L
S
13344 14931 M
13635 14931 L
S
12430 15223 M
12633 15426 L
12836 15223 L
12633 15020 L
C S
N
12633 15368 M
12633 15591 L
S
12633 15078 M
12633 14855 L
S
12488 15591 M
12778 15591 L
S
12488 14855 M
12778 14855 L
S
11943 15193 M
12146 15396 L
12350 15193 L
12146 14990 L
C S
N
12146 15338 M
12146 15587 L
S
12146 15048 M
12146 14799 L
S
12001 15587 M
12292 15587 L
S
12001 14799 M
12292 14799 L
S
15345 15677 M
15635 15677 L
15490 15387 L
C S
N
15490 15677 M
15490 16587 L
S
15490 15387 M
15490 14477 L
S
15345 16587 M
15635 16587 L
S
15345 14477 M
15635 14477 L
S
14679 15606 M
14969 15606 L
14824 15315 L
C S
N
14824 15606 M
14824 16455 L
S
14824 15315 M
14824 14467 L
S
14679 16455 M
14969 16455 L
S
14679 14467 M
14969 14467 L
S
5216 4980 M
5278 4983 L
5340 4985 L
5403 4988 L
5465 4991 L
5528 4993 L
5590 4996 L
5652 4999 L
5715 5002 L
5777 5004 L
5839 5007 L
5902 5010 L
5964 5013 L
6026 5016 L
6089 5019 L
6151 5022 L
6214 5025 L
6276 5028 L
6338 5031 L
6401 5034 L
6463 5037 L
6525 5040 L
6588 5043 L
6650 5047 L
6712 5050 L
6775 5053 L
6837 5057 L
6899 5061 L
6962 5064 L
7024 5068 L
7087 5072 L
7149 5076 L
7211 5080 L
7274 5085 L
7336 5089 L
7398 5094 L
7461 5099 L
7523 5104 L
7585 5109 L
7648 5115 L
7710 5120 L
7772 5127 L
7835 5133 L
7897 5140 L
7960 5147 L
8022 5155 L
8084 5163 L
8147 5172 L
8209 5181 L
8271 5191 L
8334 5203 L
8396 5215 L
8458 5228 L
8521 5242 L
8583 5258 L
8646 5276 L
8708 5296 L
8770 5318 L
8833 5344 L
8895 5373 L
8957 5407 L
9020 5447 L
9082 5495 L
9144 5554 L
9207 5626 L
9269 5719 L
9331 5841 L
9394 6009 L
9456 6254 L
9519 6636 L
9581 7292 L
9643 8506 L
9706 10463 L
9768 12268 L
9830 13309 L
9893 13878 L
9955 14217 L
10017 14438 L
10080 14593 L
10142 14706 L
10205 14793 L
10267 14862 L
10329 14917 L
10392 14963 L
10454 15001 L
10516 15034 L
10579 15062 L
10641 15086 L
10703 15108 L
10766 15127 L
10828 15143 L
10890 15159 L
10953 15172 L
11015 15185 L
11078 15196 L
11140 15207 L
11202 15216 L
11265 15225 L
11327 15233 L
11389 15241 L
11452 15248 L
11514 15254 L
11576 15260 L
11639 15266 L
11701 15271 L
11764 15276 L
11826 15281 L
11888 15286 L
11951 15290 L
12013 15294 L
12075 15298 L
12138 15301 L
12200 15305 L
12262 15308 L
12325 15311 L
12387 15314 L
12449 15317 L
12512 15320 L
12574 15323 L
12637 15325 L
12699 15328 L
12761 15330 L
12824 15332 L
12886 15334 L
12948 15336 L
13011 15338 L
13073 15340 L
13135 15342 L
13198 15344 L
13260 15346 L
13323 15347 L
13385 15349 L
13447 15350 L
13510 15352 L
13572 15353 L
13634 15355 L
13697 15356 L
13759 15357 L
13821 15359 L
13884 15360 L
13946 15361 L
14008 15362 L
14071 15363 L
14133 15365 L
14196 15366 L
14258 15367 L
14320 15368 L
14383 15369 L
14445 15370 L
14507 15371 L
14570 15372 L
14632 15372 L
14694 15373 L
14757 15374 L
14819 15375 L
14882 15376 L
14944 15377 L
15006 15377 L
15069 15378 L
15131 15379 L
15193 15380 L
15256 15380 L
15318 15381 L
15380 15382 L
15443 15382 L
15505 15383 L
15567 15384 L
15630 15384 L
15692 15385 L
15755 15385 L
15817 15386 L
15879 15386 L
15942 15387 L
S
showpage

595 0 translate
90 rotate
% Now horizontally oriented
% plane size: 840 (x)  and  595 (y)
/Times-Roman findfont 36 scalefont setfont
415 50 M
(Fig.7) show
30.0 90.0 translate
0.025000 0.025000 scale
40.000000 setlinewidth
[] 0 setdash
28.00000 setlinewidth
gsave 2692 12421 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 2692 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
2692 2692 M
2692 12047 L
12047 12047 L
12047 2692 L
S
2692 2692 M
12047 2692 L
S
28.00000 setlinewidth
N
5083 2692 M
5083 2817 L
S
5083 12047 M
5083 11922 L
S
6226 2692 M
6226 2817 L
S
6226 12047 M
6226 11922 L
S
7370 2692 M
7370 2817 L
S
7370 12047 M
7370 11922 L
S
8513 2692 M
8513 2817 L
S
8513 12047 M
8513 11922 L
S
9656 2692 M
9656 2817 L
S
9656 12047 M
9656 11922 L
S
10800 2692 M
10800 2817 L
S
10800 12047 M
10800 11922 L
S
2692 3940 M
2817 3940 L
S
12047 3940 M
11922 3940 L
S
2692 4626 M
2817 4626 L
S
12047 4626 M
11922 4626 L
S
2692 5312 M
2817 5312 L
S
12047 5312 M
11922 5312 L
S
2692 5998 M
2817 5998 L
S
12047 5998 M
11922 5998 L
S
2692 6684 M
2817 6684 L
S
12047 6684 M
11922 6684 L
S
2692 7370 M
2817 7370 L
S
12047 7370 M
11922 7370 L
S
2692 8056 M
2817 8056 L
S
12047 8056 M
11922 8056 L
S
2692 8742 M
2817 8742 L
S
12047 8742 M
11922 8742 L
S
2692 9428 M
2817 9428 L
S
12047 9428 M
11922 9428 L
S
2692 10114 M
2817 10114 L
S
12047 10114 M
11922 10114 L
S
2692 10800 M
2817 10800 L
S
12047 10800 M
11922 10800 L
S
gsave 4834 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(10) show
grestore
56.00000 setlinewidth
N
5083 2692 M
5083 2942 L
S
5083 12047 M
5083 11797 L
S
gsave 7120 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(30) show
grestore
56.00000 setlinewidth
N
7370 2692 M
7370 2942 L
S
7370 12047 M
7370 11797 L
S
gsave 9407 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(50) show
grestore
56.00000 setlinewidth
N
9656 2692 M
9656 2942 L
S
9656 12047 M
9656 11797 L
S
28.00000 setlinewidth
gsave 1196 3690 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.0) show
grestore
56.00000 setlinewidth
N
2692 3940 M
2942 3940 L
S
12047 3940 M
11797 3940 L
S
gsave 1196 7120 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(0.5) show
grestore
56.00000 setlinewidth
N
2692 7370 M
2942 7370 L
S
12047 7370 M
11797 7370 L
S
gsave 1196 10550 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(1.0) show
grestore
56.00000 setlinewidth
N
2692 10800 M
2942 10800 L
S
12047 10800 M
11797 10800 L
S
28.00000 setlinewidth
gsave 738 8056 translate
/Times-Roman findfont 760 scalefont setfont
0 0 M
(2) show
grestore
gsave 167 7370 translate
/Symbol findfont 1120 scalefont setfont
0 0 M
(z) show
grestore
gsave 3940 9428 translate
/Times-Roman findfont 1120 scalefont setfont
0 0 M
((a)) show
grestore
gsave 7141 510 translate
/Times-Roman findfont 1120 scalefont setfont
0 0 M
(L) show
grestore
N
4854 10673 100 0 360 arc
S
5312 10209 99 0 360 arc
S
5769 8354 100 0 360 arc
S
5998 6720 99 0 360 arc
S
6226 5431 100 0 360 arc
S
6455 4711 100 0 360 arc
S
6684 4387 99 0 360 arc
S
7370 4063 99 0 360 arc
S
7827 4003 100 0 360 arc
S
8056 3989 99 0 360 arc
S
8284 3980 100 0 360 arc
S
8513 3969 100 0 360 arc
S
8742 3962 99 0 360 arc
S
9199 3956 100 0 360 arc
S
9656 3950 100 0 360 arc
S
10342 3946 100 0 360 arc
S
10800 3946 99 0 360 arc
S
4755 4143 M
4954 4143 L
4854 3944 L
C S
N
5212 4445 M
5411 4445 L
5312 4246 L
C S
N
5669 5479 M
5869 5479 L
5769 5280 L
C S
N
5898 6340 M
6097 6340 L
5998 6140 L
C S
N
6126 7050 M
6326 7050 L
6226 6850 L
C S
N
6355 7473 M
6555 7473 L
6455 7274 L
C S
N
6584 7734 M
6783 7734 L
6684 7534 L
C S
N
7270 8097 M
7469 8097 L
7370 7897 L
C S
N
7727 8152 M
7927 8152 L
7827 7952 L
C S
N
7956 8221 M
8155 8221 L
8056 8022 L
C S
N
8184 8288 M
8384 8288 L
8284 8088 L
C S
N
8413 8336 M
8613 8336 L
8513 8136 L
C S
N
8642 8364 M
8841 8364 L
8742 8165 L
C S
N
9099 8441 M
9299 8441 L
9199 8241 L
C S
N
9556 8474 M
9756 8474 L
9656 8274 L
C S
N
10242 8519 M
10442 8519 L
10342 8320 L
C S
N
10700 8571 M
10899 8571 L
10800 8371 L
C S
N
4755 3861 M
4954 3861 L
4954 4061 L
4755 4061 L
C S
N
5212 4004 M
5411 4004 L
5411 4204 L
5212 4204 L
C S
N
5669 4719 M
5869 4719 L
5869 4919 L
5669 4919 L
C S
N
5898 5408 M
6097 5408 L
6097 5608 L
5898 5608 L
C S
N
6126 5955 M
6326 5955 L
6326 6154 L
6126 6154 L
C S
N
6355 6224 M
6555 6224 L
6555 6424 L
6355 6424 L
C S
N
6584 6298 M
6783 6298 L
6783 6498 L
6584 6498 L
C S
N
7270 6289 M
7469 6289 L
7469 6488 L
7270 6488 L
C S
N
7727 6279 M
7927 6279 L
7927 6478 L
7727 6478 L
C S
N
7956 6241 M
8155 6241 L
8155 6441 L
7956 6441 L
C S
N
8184 6188 M
8384 6188 L
8384 6388 L
8184 6388 L
C S
N
8413 6158 M
8613 6158 L
8613 6358 L
8413 6358 L
C S
N
8642 6162 M
8841 6162 L
8841 6361 L
8642 6361 L
C S
N
9099 6103 M
9299 6103 L
9299 6303 L
9099 6303 L
C S
N
9556 6095 M
9756 6095 L
9756 6294 L
9556 6294 L
C S
N
10242 6065 M
10442 6065 L
10442 6265 L
10242 6265 L
C S
N
10700 6007 M
10899 6007 L
10899 6207 L
10700 6207 L
C S
N
4924 10601 M
5242 10280 L
S
5336 10112 M
5745 8451 L
S
5783 8255 M
5984 6819 L
S
6015 6622 M
6209 5529 L
S
6256 5336 M
6425 4806 L
S
6513 4629 M
6626 4469 L
S
6774 4345 M
7279 4105 L
S
7469 4050 M
7728 4016 L
S
7926 3997 M
7956 3995 L
S
8155 3985 M
8185 3984 L
S
8384 3975 M
8413 3974 L
S
8613 3966 M
8642 3965 L
S
8841 3961 M
9099 3957 L
S
9299 3955 M
9556 3952 L
S
9756 3950 M
10242 3947 L
S
10442 3946 M
10700 3946 L
S
4938 4098 M
5228 4291 L
S
5352 4437 M
5729 5288 L
S
5795 5476 M
5972 6144 L
S
6028 6335 M
6196 6855 L
S
6274 7038 M
6408 7285 L
S
6521 7448 M
6618 7559 L
S
6772 7680 M
7281 7950 L
S
7469 8009 M
7728 8040 L
S
7922 8081 M
7960 8092 L
S
8151 8149 M
8188 8160 L
S
8382 8209 M
8415 8216 L
S
8612 8248 M
8643 8252 L
S
8840 8281 M
9100 8325 L
S
9298 8348 M
9557 8367 L
S
9756 8381 M
10243 8413 L
S
10441 8431 M
10700 8460 L
S
4950 3991 M
5216 4074 L
S
5365 4188 M
5715 4735 L
S
5800 4914 M
5966 5413 L
S
6036 5600 M
6188 5962 L
S
6291 6131 M
6390 6248 L
S
6550 6355 M
6589 6367 L
S
6783 6397 M
7270 6390 L
S
7469 6386 M
7727 6381 L
S
7925 6362 M
7957 6357 L
S
8153 6318 M
8187 6311 L
S
8383 6275 M
8414 6271 L
S
8613 6260 M
8642 6260 L
S
8841 6249 M
9100 6216 L
S
9299 6201 M
9556 6196 L
S
9756 6190 M
10242 6169 L
S
10441 6152 M
10701 6120 L
S
12047 2692 translate
-2692 -2692 translate
[] 0 setdash
28.00000 setlinewidth
gsave 2692 12421 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 2692 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
2692 2692 M
2692 12047 L
12047 12047 L
12047 2692 L
S
2692 2692 M
12047 2692 L
S
28.00000 setlinewidth
N
5083 2692 M
5083 2817 L
S
5083 12047 M
5083 11922 L
S
6226 2692 M
6226 2817 L
S
6226 12047 M
6226 11922 L
S
7370 2692 M
7370 2817 L
S
7370 12047 M
7370 11922 L
S
8513 2692 M
8513 2817 L
S
8513 12047 M
8513 11922 L
S
9656 2692 M
9656 2817 L
S
9656 12047 M
9656 11922 L
S
10800 2692 M
10800 2817 L
S
10800 12047 M
10800 11922 L
S
2692 3940 M
2817 3940 L
S
12047 3940 M
11922 3940 L
S
2692 4626 M
2817 4626 L
S
12047 4626 M
11922 4626 L
S
2692 5312 M
2817 5312 L
S
12047 5312 M
11922 5312 L
S
2692 5998 M
2817 5998 L
S
12047 5998 M
11922 5998 L
S
2692 6684 M
2817 6684 L
S
12047 6684 M
11922 6684 L
S
2692 7370 M
2817 7370 L
S
12047 7370 M
11922 7370 L
S
2692 8056 M
2817 8056 L
S
12047 8056 M
11922 8056 L
S
2692 8742 M
2817 8742 L
S
12047 8742 M
11922 8742 L
S
2692 9428 M
2817 9428 L
S
12047 9428 M
11922 9428 L
S
2692 10114 M
2817 10114 L
S
12047 10114 M
11922 10114 L
S
2692 10800 M
2817 10800 L
S
12047 10800 M
11922 10800 L
S
gsave 4834 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(10) show
grestore
56.00000 setlinewidth
N
5083 2692 M
5083 2942 L
S
5083 12047 M
5083 11797 L
S
gsave 7120 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(30) show
grestore
56.00000 setlinewidth
N
7370 2692 M
7370 2942 L
S
7370 12047 M
7370 11797 L
S
gsave 9407 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(50) show
grestore
56.00000 setlinewidth
N
9656 2692 M
9656 2942 L
S
9656 12047 M
9656 11797 L
S
28.00000 setlinewidth
gsave 1944 3690 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
2692 3940 M
2942 3940 L
S
12047 3940 M
11797 3940 L
S
gsave 1944 7120 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
2692 7370 M
2942 7370 L
S
12047 7370 M
11797 7370 L
S
gsave 1944 10550 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
2692 10800 M
2942 10800 L
S
12047 10800 M
11797 10800 L
S
28.00000 setlinewidth
gsave 3940 9428 translate
/Times-Roman findfont 1120 scalefont setfont
0 0 M
((b)) show
grestore
gsave 7141 510 translate
/Times-Roman findfont 1120 scalefont setfont
0 0 M
(L) show
grestore
N
4854 4092 100 0 360 arc
S
5312 4407 99 0 360 arc
S
5769 5398 100 0 360 arc
S
5998 6461 99 0 360 arc
S
6226 7571 100 0 360 arc
S
6455 8441 100 0 360 arc
S
6684 8914 99 0 360 arc
S
7370 9375 99 0 360 arc
S
7827 9264 100 0 360 arc
S
8056 9068 99 0 360 arc
S
8284 8851 100 0 360 arc
S
8513 8498 100 0 360 arc
S
8742 8289 99 0 360 arc
S
9199 7298 100 0 360 arc
S
9656 6048 100 0 360 arc
S
10342 4639 100 0 360 arc
S
10800 4206 99 0 360 arc
S
4755 6306 M
4954 6306 L
4854 6106 L
C S
N
5212 6390 M
5411 6390 L
5312 6190 L
C S
N
5669 5941 M
5869 5941 L
5769 5742 L
C S
N
5898 5522 M
6097 5522 L
5998 5322 L
C S
N
6126 4995 M
6326 4995 L
6226 4796 L
C S
N
6355 4614 M
6555 4614 L
6455 4414 L
C S
N
6584 4392 M
6783 4392 L
6684 4193 L
C S
N
7270 4109 M
7469 4109 L
7370 3910 L
C S
N
7727 4054 M
7927 4054 L
7827 3854 L
C S
N
7956 4042 M
8155 4042 L
8056 3843 L
C S
N
8184 4040 M
8384 4040 L
8284 3840 L
C S
N
8413 4047 M
8613 4047 L
8513 3848 L
C S
N
8642 4061 M
8841 4061 L
8742 3861 L
C S
N
9099 4106 M
9299 4106 L
9199 3906 L
C S
N
9556 4189 M
9756 4189 L
9656 3989 L
C S
N
10242 4286 M
10442 4286 L
10342 4087 L
C S
N
10700 4304 M
10899 4304 L
10800 4104 L
C S
N
4755 8160 M
4954 8160 L
4954 8359 L
4755 8359 L
C S
N
5212 7669 M
5411 7669 L
5411 7869 L
5212 7869 L
C S
N
5669 7090 M
5869 7090 L
5869 7290 L
5669 7290 L
C S
N
5898 6510 M
6097 6510 L
6097 6710 L
5898 6710 L
C S
N
6126 5986 M
6326 5986 L
6326 6185 L
6126 6185 L
C S
N
6355 5554 M
6555 5554 L
6555 5753 L
6355 5753 L
C S
N
6584 5327 M
6783 5327 L
6783 5526 L
6584 5526 L
C S
N
7270 5191 M
7469 5191 L
7469 5391 L
7270 5391 L
C S
N
7727 5359 M
7927 5359 L
7927 5558 L
7727 5558 L
C S
N
7956 5552 M
8155 5552 L
8155 5752 L
7956 5752 L
C S
N
8184 5763 M
8384 5763 L
8384 5963 L
8184 5963 L
C S
N
8413 6055 M
8613 6055 L
8613 6255 L
8413 6255 L
C S
N
8642 6222 M
8841 6222 L
8841 6421 L
8642 6421 L
C S
N
9099 6950 M
9299 6950 L
9299 7149 L
9099 7149 L
C S
N
9556 7676 M
9756 7676 L
9756 7876 L
9556 7876 L
C S
N
10242 8209 M
10442 8209 L
10442 8408 L
10242 8408 L
C S
N
10700 8223 M
10899 8223 L
10899 8423 L
10700 8423 L
C S
N
4937 4149 M
5229 4350 L
S
5353 4497 M
5727 5308 L
S
5790 5496 M
5977 6363 L
S
6018 6558 M
6206 7473 L
S
6252 7667 M
6430 8345 L
S
6498 8531 M
6640 8825 L
S
6766 8970 M
7287 9319 L
S
7467 9351 M
7730 9288 L
S
7903 9199 M
7980 9133 L
S
8128 9000 M
8212 8920 L
S
8338 8767 M
8459 8581 L
S
8587 8430 M
8668 8357 L
S
8783 8199 M
9157 7389 L
S
9233 7205 M
9622 6142 L
S
9700 5958 M
10299 4729 L
S
10415 4570 M
10727 4274 L
S
4952 6224 M
5213 6272 L
S
5383 6220 M
5698 5911 L
S
5817 5754 M
5950 5509 L
S
6037 5330 M
6187 4987 L
S
6278 4810 M
6404 4600 L
S
6527 4445 M
6612 4362 L
S
6776 4254 M
7277 4048 L
S
7469 3997 M
7728 3966 L
S
7927 3949 M
7956 3947 L
S
8155 3941 M
8184 3941 L
S
8384 3943 M
8413 3944 L
S
8612 3953 M
8642 3955 L
S
8841 3971 M
9100 3996 L
S
9297 4024 M
9558 4071 L
S
9755 4103 M
10243 4173 L
S
10442 4190 M
10700 4200 L
S
4922 8187 M
5244 7842 L
S
5373 7691 M
5707 7268 L
S
5806 7097 M
5961 6703 L
S
6037 6518 M
6186 6177 L
S
6273 5997 M
6408 5742 L
S
6526 5583 M
6613 5497 L
S
6781 5407 M
7272 5310 L
S
7463 5325 M
7733 5424 L
S
7903 5523 M
7979 5588 L
S
8129 5720 M
8211 5795 L
S
8346 5941 M
8451 6077 L
S
8594 6214 M
8661 6263 L
S
8795 6406 M
9146 6965 L
S
9252 7134 M
9603 7692 L
S
9735 7837 M
10263 8247 L
S
10442 8311 M
10700 8320 L
S
12047 2692 translate
-2692 -2692 translate
[] 0 setdash
28.00000 setlinewidth
gsave 2692 12421 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
gsave 2692 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
( ) show
grestore
56.00000 setlinewidth
N
2692 2692 M
2692 12047 L
12047 12047 L
12047 2692 L
S
2692 2692 M
12047 2692 L
S
28.00000 setlinewidth
N
5083 2692 M
5083 2817 L
S
5083 12047 M
5083 11922 L
S
6226 2692 M
6226 2817 L
S
6226 12047 M
6226 11922 L
S
7370 2692 M
7370 2817 L
S
7370 12047 M
7370 11922 L
S
8513 2692 M
8513 2817 L
S
8513 12047 M
8513 11922 L
S
9656 2692 M
9656 2817 L
S
9656 12047 M
9656 11922 L
S
10800 2692 M
10800 2817 L
S
10800 12047 M
10800 11922 L
S
2692 3940 M
2817 3940 L
S
12047 3940 M
11922 3940 L
S
2692 4626 M
2817 4626 L
S
12047 4626 M
11922 4626 L
S
2692 5312 M
2817 5312 L
S
12047 5312 M
11922 5312 L
S
2692 5998 M
2817 5998 L
S
12047 5998 M
11922 5998 L
S
2692 6684 M
2817 6684 L
S
12047 6684 M
11922 6684 L
S
2692 7370 M
2817 7370 L
S
12047 7370 M
11922 7370 L
S
2692 8056 M
2817 8056 L
S
12047 8056 M
11922 8056 L
S
2692 8742 M
2817 8742 L
S
12047 8742 M
11922 8742 L
S
2692 9428 M
2817 9428 L
S
12047 9428 M
11922 9428 L
S
2692 10114 M
2817 10114 L
S
12047 10114 M
11922 10114 L
S
2692 10800 M
2817 10800 L
S
12047 10800 M
11922 10800 L
S
gsave 4834 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(10) show
grestore
56.00000 setlinewidth
N
5083 2692 M
5083 2942 L
S
5083 12047 M
5083 11797 L
S
gsave 7120 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(30) show
grestore
56.00000 setlinewidth
N
7370 2692 M
7370 2942 L
S
7370 12047 M
7370 11797 L
S
gsave 9407 1695 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
(50) show
grestore
56.00000 setlinewidth
N
9656 2692 M
9656 2942 L
S
9656 12047 M
9656 11797 L
S
28.00000 setlinewidth
gsave 1944 3690 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
2692 3940 M
2942 3940 L
S
12047 3940 M
11797 3940 L
S
gsave 1944 7120 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
2692 7370 M
2942 7370 L
S
12047 7370 M
11797 7370 L
S
gsave 1944 10550 translate
/Times-Roman findfont 960 scalefont setfont
0 0 M
() show
grestore
56.00000 setlinewidth
N
2692 10800 M
2942 10800 L
S
12047 10800 M
11797 10800 L
S
28.00000 setlinewidth
gsave 3940 9428 translate
/Times-Roman findfont 1120 scalefont setfont
0 0 M
((c)) show
grestore
gsave 7141 510 translate
/Times-Roman findfont 1120 scalefont setfont
0 0 M
(L) show
grestore
N
4854 3941 100 0 360 arc
S
5312 3943 99 0 360 arc
S
5769 3946 100 0 360 arc
S
5998 3947 99 0 360 arc
S
6226 3949 100 0 360 arc
S
6455 3952 100 0 360 arc
S
6684 3954 99 0 360 arc
S
7370 3965 99 0 360 arc
S
7827 3975 100 0 360 arc
S
8056 3986 99 0 360 arc
S
8284 3996 100 0 360 arc
S
8513 4016 100 0 360 arc
S
8742 4029 99 0 360 arc
S
9199 4103 100 0 360 arc
S
9656 4271 100 0 360 arc
S
10342 4962 100 0 360 arc
S
10800 5830 99 0 360 arc
S
4755 4318 M
4954 4318 L
4854 4118 L
C S
N
5212 4348 M
5411 4348 L
5312 4149 L
C S
N
5669 4263 M
5869 4263 L
5769 4064 L
C S
N
5898 4258 M
6097 4258 L
5998 4058 L
C S
N
6126 4267 M
6326 4267 L
6226 4067 L
C S
N
6355 4266 M
6555 4266 L
6455 4066 L
C S
N
6584 4276 M
6783 4276 L
6684 4076 L
C S
N
7270 4280 M
7469 4280 L
7370 4081 L
C S
N
7727 4262 M
7927 4262 L
7827 4062 L
C S
N
7956 4271 M
8155 4271 L
8056 4072 L
C S
N
8184 4277 M
8384 4277 L
8284 4077 L
C S
N
8413 4273 M
8613 4273 L
8513 4074 L
C S
N
8642 4281 M
8841 4281 L
8742 4082 L
C S
N
9099 4286 M
9299 4286 L
9199 4086 L
C S
N
9556 4282 M
9756 4282 L
9656 4082 L
C S
N
10242 4226 M
10442 4226 L
10342 4027 L
C S
N
10700 4167 M
10899 4167 L
10800 3967 L
C S
N
4755 7863 M
4954 7863 L
4954 8062 L
4755 8062 L
C S
N
5212 8300 M
5411 8300 L
5411 8500 L
5212 8500 L
C S
N
5669 7570 M
5869 7570 L
5869 7770 L
5669 7770 L
C S
N
5898 7505 M
6097 7505 L
6097 7705 L
5898 7705 L
C S
N
6126 7536 M
6326 7536 L
6326 7736 L
6126 7736 L
C S
N
6355 7490 M
6555 7490 L
6555 7689 L
6355 7689 L
C S
N
6584 7560 M
6783 7560 L
6783 7759 L
6584 7759 L
C S
N
7270 7462 M
7469 7462 L
7469 7662 L
7270 7662 L
C S
N
7727 7216 M
7927 7216 L
7927 7416 L
7727 7416 L
C S
N
7956 7255 M
8155 7255 L
8155 7454 L
7956 7454 L
C S
N
8184 7275 M
8384 7275 L
8384 7474 L
8184 7474 L
C S
N
8413 7186 M
8613 7186 L
8613 7385 L
8413 7385 L
C S
N
8642 7198 M
8841 7198 L
8841 7398 L
8642 7398 L
C S
N
9099 7091 M
9299 7091 L
9299 7290 L
9099 7290 L
C S
N
9556 6814 M
9756 6814 L
9756 7013 L
9556 7013 L
C S
N
10242 5872 M
10442 5872 L
10442 6071 L
10242 6071 L
C S
N
10700 4979 M
10899 4979 L
10899 5179 L
10700 5179 L
C S
N
4954 3941 M
5212 3942 L
S
5411 3943 M
5669 3945 L
S
5869 3946 M
5898 3946 L
S
6097 3948 M
6126 3948 L
S
6326 3950 M
6355 3951 L
S
6555 3953 M
6584 3953 L
S
6783 3956 M
7270 3963 L
S
7469 3967 M
7727 3973 L
S
7927 3980 M
7956 3981 L
S
8155 3990 M
8185 3992 L
S
8384 4005 M
8413 4007 L
S
8613 4022 M
8642 4023 L
S
8840 4045 M
9100 4087 L
S
9292 4137 M
9563 4237 L
S
9726 4342 M
10272 4891 L
S
10389 5051 M
10753 5742 L
S
4954 4225 M
5212 4242 L
S
5410 4230 M
5671 4182 L
S
5869 4161 M
5898 4160 L
S
6097 4162 M
6127 4163 L
S
6326 4167 M
6355 4166 L
S
6555 4170 M
6584 4172 L
S
6783 4177 M
7270 4180 L
S
7469 4177 M
7727 4166 L
S
7927 4166 M
7956 4167 L
S
8155 4174 M
8184 4175 L
S
8384 4175 M
8413 4175 L
S
8613 4177 M
8642 4178 L
S
8841 4183 M
9099 4185 L
S
9299 4185 M
9556 4183 L
S
9756 4174 M
10243 4135 L
S
10441 4114 M
10701 4080 L
S
4926 8031 M
5240 8331 L
S
5365 8316 M
5716 7754 L
S
5865 7643 M
5902 7632 L
S
6096 7618 M
6127 7623 L
S
6324 7616 M
6357 7609 L
S
6550 7619 M
6588 7630 L
S
6782 7646 M
7271 7576 L
S
7457 7515 M
7739 7363 L
S
7925 7333 M
7957 7338 L
S
8155 7363 M
8185 7366 L
S
8377 7338 M
8420 7322 L
S
8613 7291 M
8642 7293 L
S
8839 7275 M
9102 7213 L
S
9284 7139 M
9571 6965 L
S
9715 6833 M
10283 6052 L
S
N
10388 5883 M
10754 5168 L
S
showpage
%%trailer
